Atom-specific persistent homology and its application to protein flexibility analysis

Recently, persistent homology has had tremendous success in biomolecular data analysis. It works by examining the topological relationship or connectivity of a group of atoms in a molecule at a variety of scales, then rendering a family of topological representations of the molecule. However, persistent homology is rarely {employed} for the analysis of atomic properties, such as biomolecular flexibility analysis or B factor prediction. This work introduces atom-specific persistent homology to provide a local atomic level representation of a molecule via a global topological tool. This is achieved through the construction of a pair of conjugated sets of atoms and corresponding conjugated simplicial complexes, as well as conjugated topological spaces. The difference between the topological invariants of the pair of conjugated sets is measured by Bottleneck and Wasserstein metrics and leads to an atom-specific topological representation of individual atomic properties in a molecule. Atom-specific topological features are integrated with various machine learning algorithms, including gradient boosting trees and convolutional neural network for protein thermal fluctuation analysis and B factor prediction. Extensive numerical results indicate the proposed method provides a powerful topological tool for analyzing and predicting localized information.

==> (inline-0) <==
\begin{tabular}{ccccc}\hline\hline 
PDB ID&	$N$&	GBT&	CNN&	CON \\ \hline
1AIE&	31&	0.75&	0.7&	0.78\\
1AKG&	16&	0.27&	0.32&	0.29\\
1BX7&	51&	0.74&	0.74&	0.76\\
1ETL&	12&	0.37&	0.82&	0.55\\
1ETM&	12&	0.37&	0.63&	0.43\\
1ETN&	12&	0.07&	0.48&	0.13\\
1FF4&	65&	0.61&	0.66&	0.64\\
1GK7&	39&	0.77&	0.9&	0.82\\
1GVD&	56&	0.71&	0.55&	0.69\\
1HJE&	13&	0.84&	0.75&	0.9\\
1KYC&	15&	0.62&	0.69&	0.66\\
1NOT&	13&	0.69&	0.96&	0.8\\
1O06&	22&	0.94&	0.93&	0.95\\
1P9I&	29&	0.73&	0.73&	0.74\\
1PEF&	18&	0.79&	0.82&	0.82\\
1PEN&	16&	0.36&	0.74&	0.44\\
1Q9B&	44&	0.59&	0.85&	0.67\\
1RJU&	36&	0.6&	0.46&	0.58\\
1U06&	55&	0.44&	0.4&	0.45\\
1UOY&	64&	0.72&	0.7&	0.76\\
1USE&	47&	0.05&	0.32&	0.12\\
1VRZ&	13&	0.54&	0.34&	0.54\\
1XY2&	8&	0.79&	0.82&	0.81\\
1YJO&	6&	0.7&	-0.06&	0.57\\
1YZM&	46&	0.69&	0.64&	0.7\\
2DSX&	52&	0.34&	0.34&	0.36\\
2JKU&	38&	0.57&	0.71&	0.66\\
2NLS&	36&	0.23&	0.47&	0.29\\
2OL9&	6&	0.94&	0.85&	0.94\\
6RXN&	45&	0.59&	0.6&	0.61\\ \hline\hline
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\begin{tabular}{ccccc}
\caption{Pearson correlation coefficients for cross protein C$_{\alpha}$ atom blind B factor prediction obtained by boosted gradient (GBT), convolutional neural network (CNN), and consensus (CON) for the medium-sized protein set.\label{tab:Medium_ML}} \\
\hline\hline 
PDB ID&	$N$&	GBT&	CNN&	CON \\ \hline
1ABA&	87&	0.73&	0.71&	0.74\\
1CYO&	88&	0.64&	0.7&	0.68\\
1FK5&	93&	0.59&	0.6&	0.61\\
1GXU&	89&	0.67&	0.68&	0.69\\
1I71&	83&	0.53&	0.58&	0.56\\
1LR7&	73&	0.62&	0.61&	0.64\\
1N7E&	95&	0.63&	0.58&	0.65\\
1NNX&	93&	0.78&	0.79&	0.8\\
1NOA&	113&0.55&	0.53&	0.56\\
1OPD&	85&	0.42&	0.34&	0.41\\
1QAU&	112&0.51&	0.59&	0.57\\
1R7J&	90&	0.71&	0.77&	0.75\\
1UHA&	82&	0.71&	0.74&	0.73\\
1ULR&	87&	0.54&	0.53&	0.56\\
1USM&	77&	0.73&	0.72&	0.75\\
1V05&	96&	0.6&	0.64&	0.63\\
1W2L&	97&	0.43&	0.5&	0.47\\
1X3O&	80&	0.41&	0.43&	0.44\\
1Z21&	96&	0.68&	0.65&	0.69\\
1ZVA&	75&	0.7&	0.7&	0.71\\
2BF9&	35&	0.48&	0.79&	0.58\\
2BRF&	103&0.72&	0.77&	0.75\\
2CE0&	109&0.6&	0.66&	0.64\\
2E3H&	81&	0.65&	0.68&	0.67\\
2EAQ&	89&	0.57&	0.63&	0.61\\
2EHS&	75&	0.62&	0.67&	0.65\\
2FQ3&	85&	0.77&	0.82&	0.81\\
2IP6&	87&	0.6&	0.66&	0.63\\
2MCM&	112&0.71&	0.77&	0.75\\
2NUH&	104&0.72&	0.56&	0.7\\
2PKT&	93&	0.01&	-0.04&	-0.01\\
2PLT&	98&	0.52&	0.53&	0.54\\
2QJL&	107&0.54&	0.57&	0.56\\
2RB8&	93&	0.67&	0.7&	0.7\\
3BZQ&	99&	0.45&	0.53&	0.49\\
5CYT&	103&0.39&	0.34&	0.39\\ \hline \hline

\end{tabular}
\end{table}

\begin{table}[H]
\centering
\begin{tabular}{ccccc}
\caption{Pearson correlation coefficients for cross protein C$_{\alpha}$ atom blind B factor prediction obtained boosted gradient (GBT), convolutional neural network (CNN), and consensus (CON) for the large-sized protein set.
\label{tab:Large_ML}}  \\
\hline\hline 
PDB ID&	$N$&	GBT&	CNN&	CON \\ \hline
1AHO&	66&	0.66&	0.66&	0.7\\
1ATG&	231&	0.55&	0.51&	0.55\\
1BYI&	238&	0.61&	0.5&	0.6\\
1CCR&	109&	0.55&	0.6&	0.59\\
1E5K&	188&	0.74&	0.72&	0.74\\
1EW4&	106&	0.59&	0.6&	0.61\\
1IFR&	113&	0.7&	0.64&	0.7\\
1NLS&	238&	0.55&	0.57&	0.57\\
1O08&	221&	0.49&	0.47&	0.49\\
1PMY&	123&	0.59&	0.7&	0.65\\
1PZ4&	113&	0.72&	0.8&	0.77\\
1QTO&	122&	0.53&	0.48&	0.54\\
1RRO&	108&	0.4&	0.45&	0.43\\
1UKU&	102&	0.75&	0.76&	0.77\\
1V70&	105&	0.63&	0.62&	0.64\\
1WBE&	206&	0.6&	0.56&	0.6\\
1WHI&	122&	0.59&	0.56&	0.6\\
1WPA&	107&	0.65&	0.65&	0.67\\
2AGK&	233&	0.67&	0.63&	0.67\\
2C71&	225&	0.57&	0.6&	0.6\\
2CG7&	110&	0.3&	0.32&	0.32\\
2CWS&	235&	0.61&	0.47&	0.6\\
2HQK&	232&	0.77&	0.77&	0.78\\
2HYK&	237&	0.65&	0.63&	0.65\\
2I24&	113&	0.44&	0.46&	0.46\\
2IMF&	203&	0.53&	0.58&	0.56\\
2PPN&	122&	0.64&	0.54&	0.63\\
2R16&	185&	0.44&	0.49&	0.46\\
2V9V&	149&	0.53&	0.52&	0.54\\
2VIM&	114&	0.44&	0.47&	0.47\\
2VPA&	217&	0.66&	0.75&	0.71\\
2VYO&	207&	0.6&	0.63&	0.63\\
3SEB&	238&	0.63&	0.6&	0.63\\
3VUB&	101&	0.59&	0.55&	0.59\\ \hline\hline

\end{tabular}
\end{table}

{\normalsize
\begin{longtable}[H]{llccc|llccc}
\caption{Pearson correlation coefficients for cross protein C$_{\alpha}$ atom blind B factor prediction obtained by boosted gradient (GBT), convolutional neural network (CNN), and consensus method (CON) for the Superset.\\ } \label{tab:365_ML} \\
\hline\hline \multicolumn{1}{c}{\textbf{PDB ID}} & \multicolumn{1}{c}{$N$} & \multicolumn{1}{c}{\textbf{GBT}} & \multicolumn{1}{c}{\textbf{CNN}} &  \multicolumn{1}{c|}{\textbf{CON}} &
\multicolumn{1}{c}{\textbf{PDB ID}} & \multicolumn{1}{c}{$N$} & \multicolumn{1}{c}{\textbf{GBT}} & \multicolumn{1}{c}{\textbf{CNN}} & \multicolumn{1}{c}{\textbf{CON}} 
\\ \hline 
\endfirsthead

\multicolumn{10}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\ \hline
\hline \multicolumn{1}{c}{\textbf{PDB ID}} & \multicolumn{1}{c}{$N$} & \multicolumn{1}{c}{\textbf{GBT}} & \multicolumn{1}{c}{\textbf{CNN}} & \multicolumn{1}{c|}{\textbf{CON}} &
\multicolumn{1}{c}{\textbf{PDB ID}} & \multicolumn{1}{c}{$N$} & \multicolumn{1}{c}{\textbf{GBT}} & \multicolumn{1}{c}{\textbf{CNN}} & \multicolumn{1}{c}{\textbf{CON}} 
\\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

% \hline \\
%PDB ID&	N&	GBT&	CNN&	CON&	PDB ID&	N&	GBT&	CNN&	CON\\
1ABA&	87&	0.73&	0.71&	0.74&	2X5Y&	185&	0.76&	0.68&	0.76\\
1AHO&	66&	0.66&	0.66&	0.7&	2X9Z&	266&	0.49&	0.52&	0.52\\
1AIE&	31&	0.75&	0.7&	0.78&	2XHF&	310&	0.58&	0.57&	0.58\\
1AKG&	16&	0.27&	0.32&	0.29&	2Y0T&	111&	0.71&	0.71&	0.74\\
1ATG&	231&	0.55&	0.51&	0.55&	2Y72&	183&	0.65&	0.71&	0.69\\
1BGF&	124&	0.61&	0.58&	0.62&	2Y7L&	323&	0.66&	0.66&	0.68\\
1BX7&	51&	0.74&	0.74&	0.76&	2Y9F&	149&	0.74&	0.75&	0.76\\
1BYI&	238&	0.61&	0.5&	0.6&	2YLB&	418&	0.67&	0.66&	0.7\\
1CCR&	109&	0.55&	0.6&	0.59&	2YNY&	326&	0.65&	0.71&	0.69\\
1CYO&	88&	0.64&	0.7&	0.68&	2ZCM&	348&	0.33&	0.38&	0.36\\
1DF4&	57&	0.85&	0.85&	0.88&	2ZU1&	360&	0.66&	0.66&	0.68\\
1E5K&	188&	0.74&	0.72&	0.74&	3A0M&	146&	0.53&	0.6&	0.59\\
1ES5&	260&	0.65&	0.62&	0.66&	3A7L&	128&	0.44&	0.61&	0.53\\
1ETL&	12&	0.37&	0.82&	0.55&	3AMC&	614&	0.68&	0.64&	0.69\\
1ETM&	12&	0.37&	0.63&	0.43&	3AUB&	124&	0.5&	0.5&	0.55\\
1ETN&	12&	0.07&	0.48&	0.13&	3B5O&	249&	0.49&	0.55&	0.52\\
1EW4&	106&	0.59&	0.6&	0.61&	3BA1&	312&	0.62&	0.59&	0.63\\
1F8R&	1932&	0.52&	0.54&	0.54&	3BED&	262&	0.45&	0.53&	0.5\\
1FF4&	65&	0.61&	0.66&	0.64&	3BQX&	136&	0.56&	0.55&	0.58\\
1FK5&	93&	0.59&	0.6&	0.61&	3BZQ&	99&	0.45&	0.53&	0.49\\
1GCO&	1044&	0.47&	0.47&	0.5&	3BZZ&	103&	0.38&	0.51&	0.44\\
1GK7&	39&	0.77&	0.9&	0.82&	3DRF&	567&	0.51&	0.45&	0.52\\
1GVD&	56&	0.71&	0.55&	0.69&	3DWV&	359&	0.63&	0.55&	0.63\\
1GXU&	89&	0.67&	0.68&	0.69&	3E5T&	268&	0.44&	0.48&	0.46\\
1H6V&	2927&	0.26&	0.34&	0.34&	3E7R&	40&	0.72&	0.66&	0.77\\
1HJE&	13&	0.84&	0.75&	0.9&	3EUR&	150&	0.36&	0.42&	0.38\\
1I71&	83&	0.53&	0.58&	0.56&	3F2Z&	148&	0.73&	0.76&	0.75\\
1IDP&	441&	0.62&	0.6&	0.63&	3F7E&	261&	0.65&	0.69&	0.68\\
1IFR&	113&	0.7&	0.64&	0.7&	3FCN&	185&	0.63&	0.65&	0.66\\
1K8U&	87&	0.57&	0.6&	0.59&	3FE7&	89&	0.52&	0.55&	0.54\\
1KMM&	1499&	0.64&	0.51&	0.63&	3FKE&	250&	0.51&	0.51&	0.54\\
1KNG&	144&	0.5&	0.52&	0.51&	3FMY&	75&	0.65&	0.67&	0.68\\
1KR4&	107&	0.56&	0.71&	0.63&	3FOD&	48&	0.45&	0.57&	0.54\\
1KYC&	15&	0.62&	0.69&	0.66&	3FSO&	238&	0.72&	0.75&	0.74\\
1LR7&	73&	0.62&	0.61&	0.64&	3FTD&	257&	0.64&	0.68&	0.67\\
1MF7&	194&	0.65&	0.66&	0.67&	3G1S&	418&	0.6&	0.57&	0.61\\
1N7E&	95&	0.63&	0.58&	0.65&	3GBW&	170&	0.74&	0.74&	0.75\\
1NKD&	59&	0.7&	0.7&	0.72&	3GHJ&	129&	0.58&	0.56&	0.59\\
1NLS&	238&	0.55&	0.57&	0.57&	3HFO&	216&	0.51&	0.57&	0.54\\
1NNX&	93&	0.78&	0.79&	0.8&	3HHP&	1314&	0.61&	0.65&	0.65\\
1NOA&	113&	0.55&	0.53&	0.56&	3HNY&	170&	0.61&	0.6&	0.62\\
1NOT&	13&	0.69&	0.96&	0.8&	3HP4&	201&	0.56&	0.58&	0.58\\
1O06&	22&	0.94&	0.93&	0.95&	3HWU&	155&	0.58&	0.65&	0.62\\
1O08&	221&	0.49&	0.47&	0.49&	3HYD&	8&	0.99&	0.74&	0.99\\
1OPD&	85&	0.42&	0.34&	0.41&	3HZ8&	200&	0.45&	0.54&	0.48\\
1P9I&	29&	0.73&	0.73&	0.74&	3I2V&	127&	0.44&	0.52&	0.48\\
1PEF&	18&	0.79&	0.82&	0.82&	3I2Z&	140&	0.6&	0.6&	0.6\\
1PEN&	16&	0.36&	0.74&	0.44&	3I4O&	154&	0.62&	0.72&	0.66\\
1PMY&	123&	0.59&	0.7&	0.65&	3I7M&	145&	0.44&	0.57&	0.49\\
1PZ4&	113&	0.72&	0.8&	0.77&	3IHS&	173&	0.61&	0.62&	0.64\\
1Q9B&	44&	0.59&	0.85&	0.67&	3IVV&	168&	0.83&	0.82&	0.84\\
1QAU&	112&	0.51&	0.59&	0.57&	3K6Y&	227&	0.56&	0.57&	0.58\\
1QKI&	3912&	0.34&	0.45&	0.38&	3KBE&	166&	0.56&	0.64&	0.6\\
1QTO&	122&	0.53&	0.48&	0.54&	3KGK&	190&	0.76&	0.8&	0.78\\
1R29&	122&	0.56&	0.59&	0.59&	3KZD&	94&	0.55&	0.67&	0.6\\
1R7J&	90&	0.71&	0.77&	0.75&	3L41&	219&	0.61&	0.64&	0.64\\
1RJU&	36&	0.6&	0.46&	0.58&	3LAA&	176&	0.35&	0.49&	0.42\\
1RRO&	108&	0.4&	0.45&	0.43&	3LAX&	118&	0.74&	0.69&	0.74\\
1SAU&	123&	0.54&	0.66&	0.59&	3LG3&	846&	0.45&	0.51&	0.5\\
1TGR&	111&	0.66&	0.69&	0.69&	3LJI&	270&	0.57&	0.55&	0.58\\
1TZV&	157&	0.74&	0.77&	0.76&	3M3P&	244&	0.53&	0.59&	0.57\\
1U06&	55&	0.44&	0.4&	0.45&	3M8J&	178&	0.72&	0.71&	0.74\\
1U7I&	259&	0.71&	0.74&	0.74&	3M9J&	250&	0.56&	0.52&	0.56\\
1U9C&	220&	0.57&	0.59&	0.59&	3M9Q&	190&	0.4&	0.48&	0.45\\
1UHA&	82&	0.71&	0.74&	0.73&	3MAB&	180&	0.63&	0.63&	0.65\\
1UKU&	102&	0.75&	0.76&	0.77&	3MD4&	13&	0.88&	0.96&	0.96\\
1ULR&	87&	0.54&	0.53&	0.56&	3MEA&	170&	0.62&	0.63&	0.63\\
1UOY&	64&	0.72&	0.7&	0.76&	3MGN&	277&	0.08&	0.09&	0.09\\
1USE&	47&	0.05&	0.32&	0.12&	3MRE&	446&	0.54&	0.54&	0.57\\
1USM&	77&	0.73&	0.72&	0.75&	3N11&	325&	0.51&	0.47&	0.52\\
1UTG&	70&	0.62&	0.64&	0.66&	3NE0&	208&	0.67&	0.73&	0.71\\
1V05&	96&	0.6&	0.64&	0.63&	3NGG&	97&	0.72&	0.75&	0.75\\
1V70&	105&	0.63&	0.62&	0.64&	3NPV&	500&	0.51&	0.5&	0.54\\
1VRZ&	13&	0.54&	0.34&	0.54&	3NVG&	6&	0.51&	0.63&	0.71\\
1W2L&	97&	0.43&	0.5&	0.47&	3NZL&	70&	0.56&	0.58&	0.57\\
1WBE&	206&	0.6&	0.56&	0.6&	3O0P&	197&	0.68&	0.72&	0.71\\
1WHI&	122&	0.59&	0.56&	0.6&	3O5P&	147&	0.6&	0.59&	0.61\\
1WLY&	322&	0.64&	0.62&	0.66&	3OBQ&	150&	0.59&	0.57&	0.59\\
1WPA&	107&	0.65&	0.65&	0.67&	3OQY&	236&	0.66&	0.59&	0.66\\
1X3O&	80&	0.41&	0.43&	0.44&	3P6J&	145&	0.66&	0.72&	0.69\\
1XY1&	16&	0.82&	0.75&	0.83&	3PD7&	216&	0.68&	0.7&	0.71\\
1XY2&	8&	0.79&	0.82&	0.81&	3PES&	166&	0.56&	0.54&	0.57\\
1Y6X&	86&	0.5&	0.46&	0.51&	3PID&	387&	0.48&	0.3&	0.45\\
1YJO&	6&	0.7&	-0.06&	0.57&	3PIW&	161&	0.72&	0.77&	0.75\\
1YZM&	46&	0.69&	0.64&	0.7&	3PKV&	229&	0.52&	0.51&	0.53\\
1Z21&	96&	0.68&	0.65&	0.69&	3PSM&	94&	0.8&	0.77&	0.82\\
1ZCE&	139&	0.7&	0.74&	0.73&	3PTL&	289&	0.53&	0.55&	0.55\\
1ZVA&	75&	0.7&	0.7&	0.71&	3PVE&	363&	0.61&	0.61&	0.63\\
2A50&	469&	0.6&	0.54&	0.6&	3PZ9&	357&	0.61&	0.58&	0.63\\
2AGK&	233&	0.67&	0.63&	0.67&	3PZZ&	12&	0.94&	0.85&	0.93\\
2AH1&	939&	0.48&	0.55&	0.54&	3Q2X&	6&	0.95&	0.72&	0.93\\
2B0A&	191&	0.62&	0.59&	0.63&	3Q6L&	131&	0.47&	0.53&	0.52\\
2BCM&	415&	0.5&	0.51&	0.52&	3QDS&	284&	0.62&	0.62&	0.63\\
2BF9&	35&	0.48&	0.79&	0.58&	3QPA&	212&	0.55&	0.67&	0.59\\
2BRF&	103&	0.72&	0.77&	0.75&	3R6D&	222&	0.65&	0.74&	0.69\\
2C71&	225&	0.57&	0.6&	0.6&	3R87&	148&	0.47&	0.45&	0.48\\
2CE0&	109&	0.6&	0.66&	0.64&	3RQ9&	165&	0.46&	0.4&	0.46\\
2CG7&	110&	0.3&	0.32&	0.32&	3RY0&	128&	0.41&	0.49&	0.46\\
2COV&	534&	0.74&	0.72&	0.75&	3RZY&	151&	0.65&	0.62&	0.66\\
2CWS&	235&	0.61&	0.47&	0.6&	3S0A&	132&	0.53&	0.49&	0.54\\
2D5W&	1214&	0.54&	0.64&	0.59&	3SD2&	100&	0.56&	0.56&	0.57\\
2DKO&	253&	0.78&	0.78&	0.8&	3SEB&	238&	0.63&	0.6&	0.63\\
2DPL&	565&	0.41&	0.36&	0.42&	3SED&	126&	0.53&	0.52&	0.55\\
2DSX&	52&	0.34&	0.34&	0.36&	3SO6&	157&	0.65&	0.65&	0.66\\
2OCT&	439&	0.64&	0.67&	0.67&	3SR3&	657&	0.5&	0.46&	0.5\\
2E3H&	81&	0.65&	0.68&	0.67&	3SUK&	254&	0.58&	0.59&	0.6\\
2EAQ&	89&	0.57&	0.63&	0.61&	3SZH&	753&	0.69&	0.67&	0.71\\
2EHP&	246&	0.66&	0.62&	0.67&	3T0H&	209&	0.71&	0.7&	0.73\\
2EHS&	75&	0.62&	0.67&	0.65&	3T3K&	122&	0.76&	0.76&	0.78\\
2ERW&	53&	0.12&	0.24&	0.16&	3T47&	145&	0.51&	0.62&	0.57\\
2ETX&	390&	0.49&	0.48&	0.51&	3TDN&	359&	0.47&	0.49&	0.49\\
2FB6&	129&	0.73&	0.75&	0.75&	3TOW&	155&	0.61&	0.63&	0.63\\
2FG1&	176&	0.57&	0.61&	0.59&	3TUA&	226&	0.62&	0.56&	0.63\\
2FN9&	560&	0.57&	0.54&	0.58&	3TYS&	78&	0.66&	0.74&	0.72\\
2FQ3&	85&	0.77&	0.82&	0.81&	3U6G&	276&	0.53&	0.46&	0.52\\
2G69&	99&	0.62&	0.5&	0.6&	3U97&	85&	0.67&	0.72&	0.71\\
2G7O&	68&	0.72&	0.86&	0.8&	3UCI&	72&	0.42&	0.42&	0.43\\
2G7S&	206&	0.55&	0.58&	0.58&	3UR8&	637&	0.64&	0.6&	0.64\\
2GKG&	150&	0.56&	0.64&	0.59&	3US6&	159&	0.61&	0.63&	0.64\\
2GOM&	121&	0.69&	0.59&	0.69&	3V1A&	59&	0.57&	0.27&	0.55\\
2GXG&	140&	0.65&	0.67&	0.68&	3V75&	294&	0.49&	0.56&	0.53\\
2GZQ&	203&	0.34&	0.4&	0.37&	3VN0&	193&	0.85&	0.85&	0.86\\
2HQK&	232&	0.77&	0.77&	0.78&	3VOR&	219&	0.47&	0.48&	0.48\\
2HYK&	237&	0.65&	0.63&	0.65&	3VUB&	101&	0.59&	0.55&	0.59\\
2I24&	113&	0.44&	0.46&	0.46&	3VVV&	112&	0.56&	0.57&	0.57\\
2I49&	399&	0.65&	0.61&	0.66&	3VZ9&	163&	0.72&	0.64&	0.72\\
2IBL&	108&	0.65&	0.66&	0.67&	3W4Q&	826&	0.65&	0.6&	0.66\\
2IGD&	61&	0.57&	0.56&	0.58&	3ZBD&	213&	0.55&	0.49&	0.55\\
2IMF&	203&	0.53&	0.58&	0.56&	3ZIT&	157&	0.52&	0.42&	0.5\\
2IP6&	87&	0.6&	0.66&	0.63&	3ZRX&	241&	0.54&	0.6&	0.58\\
2IVY&	89&	0.51&	0.45&	0.51&	3ZSL&	165&	0.49&	0.57&	0.53\\
2J32&	244&	0.75&	0.79&	0.79&	3ZZP&	74&	0.38&	0.48&	0.42\\
2J9W&	203&	0.64&	0.58&	0.64&	3ZZY&	226&	0.65&	0.65&	0.68\\
2JKU&	38&	0.57&	0.71&	0.66&	4A02&	169&	0.59&	0.65&	0.62\\
2JLI&	112&	0.62&	0.68&	0.65&	4ACJ&	182&	0.62&	0.66&	0.64\\
2JLJ&	121&	0.71&	0.71&	0.74&	4AE7&	189&	0.65&	0.7&	0.68\\
2MCM&	112&	0.71&	0.77&	0.75&	4AM1&	359&	0.54&	0.52&	0.55\\
2NLS&	36&	0.23&	0.47&	0.29&	4ANN&	210&	0.44&	0.43&	0.45\\
2NR7&	193&	0.78&	0.76&	0.79&	4AVR&	189&	0.56&	0.53&	0.56\\
2NUH&	104&	0.72&	0.56&	0.7&	4AXY&	56&	0.59&	0.65&	0.62\\
2O6X&	309&	0.76&	0.76&	0.78&	4B6G&	559&	0.69&	0.68&	0.71\\
2OA2&	140&	0.54&	0.55&	0.56&	4B9G&	292&	0.74&	0.74&	0.76\\
2OHW&	257&	0.56&	0.46&	0.54&	4DD5&	412&	0.61&	0.62&	0.63\\
2OKT&	377&	0.42&	0.42&	0.43&	4DKN&	423&	0.66&	0.64&	0.68\\
2OL9&	6&	0.94&	0.85&	0.94&	4DND&	93&	0.62&	0.67&	0.65\\
2PKT&	93&	0.01&	-0.04&	-0.01&	4DPZ&	113&	0.7&	0.74&	0.72\\
2PLT&	98&	0.52&	0.53&	0.54&	4DQ7&	338&	0.55&	0.6&	0.57\\
2PMR&	83&	0.6&	0.63&	0.63&	4DT4&	170&	0.67&	0.69&	0.69\\
2POF&	428&	0.62&	0.6&	0.66&	4EK3&	313&	0.6&	0.58&	0.61\\
2PPN&	122&	0.64&	0.54&	0.63&	4ERY&	318&	0.57&	0.59&	0.59\\
2PSF&	608&	0.42&	0.42&	0.43&	4ES1&	96&	0.69&	0.69&	0.71\\
2PTH&	193&	0.69&	0.7&	0.71&	4EUG&	225&	0.56&	0.55&	0.58\\
2Q4N&	1208&	0.44&	0.43&	0.45&	4F01&	459&	0.35&	0.26&	0.33\\
2Q52&	3296&	0.55&	0.28&	0.52&	4F3J&	143&	0.58&	0.63&	0.62\\
2QJL&	107&	0.54&	0.57&	0.56&	4FR9&	145&	0.6&	0.56&	0.61\\
2R16&	185&	0.44&	0.49&	0.46&	4G14&	5&	-0.28&	0.45&	0.04\\
2R6Q&	149&	0.63&	0.62&	0.65&	4G2E&	155&	0.75&	0.72&	0.76\\
2RB8&	93&	0.67&	0.7&	0.7&	4G5X&	584&	0.71&	0.73&	0.74\\
2RE2&	249&	0.65&	0.66&	0.68&	4G6C&	676&	0.56&	0.54&	0.58\\
2RFR&	166&	0.61&	0.69&	0.66&	4G7X&	216&	0.45&	0.4&	0.45\\
2V9V&	149&	0.53&	0.52&	0.54&	4GA2&	183&	0.61&	0.53&	0.61\\
2VE8&	515&	0.55&	0.55&	0.58&	4GMQ&	94&	0.76&	0.67&	0.76\\
2VH7&	94&	0.75&	0.56&	0.73&	4GS3&	90&	0.61&	0.56&	0.61\\
2VIM&	114&	0.44&	0.47&	0.47&	4H4J&	278&	0.75&	0.74&	0.77\\
2VPA&	217&	0.66&	0.75&	0.71&	4H89&	175&	0.53&	0.58&	0.56\\
2VQ4&	106&	0.7&	0.75&	0.72&	4HDE&	167&	0.66&	0.72&	0.7\\
2VY8&	162&	0.77&	0.68&	0.76&	4HJP&	308&	0.68&	0.6&	0.67\\
2VYO&	207&	0.6&	0.63&	0.63&	4HWM&	129&	0.54&	0.6&	0.57\\
2W1V&	551&	0.64&	0.69&	0.66&	4IL7&	99&	0.55&	0.55&	0.56\\
2W2A&	350&	0.59&	0.6&	0.61&	4J11&	377&	0.58&	0.49&	0.58\\
2W6A&	139&	0.71&	0.69&	0.72&	4J5O&	268&	0.67&	0.68&	0.69\\
2WJ5&	110&	0.45&	0.53&	0.48&	4J5Q&	162&	0.72&	0.74&	0.74\\
2WUJ&	103&	0.35&	0.54&	0.45&	4J78&	305&	0.63&	0.6&	0.64\\
2WW7&	161&	0.36&	0.35&	0.37&	4JG2&	202&	0.72&	0.72&	0.73\\
2WWE&	120&	0.49&	0.55&	0.53&	4JVU&	207&	0.7&	0.7&	0.72\\
2X1Q&	240&	0.44&	0.5&	0.47&	4JYP&	550&	0.59&	0.67&	0.65\\
2X25&	167&	0.5&	0.57&	0.55&	4KEF&	145&	0.48&	0.53&	0.51\\
2X3M&	175&	0.64&	0.65&	0.65&	5CYT&	103&	0.39&	0.34&	0.39\\
    &	   &		&		&		&	6RXN&	45&		0.59&	0.6&	0.61\\

\label{tab:all_ML}																							
\end{longtable}
\begin{tabular}{cc|ccc|ccc|ccc}\hline\hline
&  & \multicolumn{3}{c|}{B \& W}& \multicolumn{3}{c|}{B} 	& \multicolumn{3}{c}{W}\\ \hline 
PDB ID &$N$&	Exp	&	Lor	&	Both&Exp	&	Lor	&	Both	&	Exp	&	Lor	&	Both	\\ \hline
1AIE&31	&0.97&0.88&	0.99&	0.78	&	0.64	&	0.90	&	0.90&	0.77&0.96 \\
1AKG&16	&	0.82	&	0.66	&	1.00	&	0.60	&	0.53	&	0.72	&	0.53&0.56	&	0.87\\
1BX7&51	&	0.86	&	0.74	&	0.89	&	0.79	&	0.68	&	0.82	&	0.81&0.69	&	0.82\\
1ETL&12	&	1.00	&	1.00	&	1.00	&	0.68	&	0.87	&	1.00	&	0.95&0.98	&	1.00\\
1ETM&12	&	1.00	&	1.00	&	1.00	&	0.45	&	0.74	&	0.86	&	0.70&0.83	&	1.00\\
1ETN&12	&	1.00	&	1.00	&	1.00	&	0.96	&	0.92	&	0.99	&	0.70&0.92	&	1.00\\
1FF4&65	&	0.77	&	0.72	&	0.80	&	0.70	&	0.65	&	0.75	&	0.68&0.68	&	0.76\\
1GK7&39	&	0.95	&	0.94	&	0.98	&	0.91	&	0.93	&	0.95	&	0.88&0.92	&	0.94\\
1GVD&56	&	0.75	&	0.68	&	0.84	&	0.67	&	0.63	&	0.69	&	0.61&0.62	&	0.66\\
1HJE&13	&	1.00	&	1.00	&	1.00	&	0.72	&	0.79	&	1.00	&	0.67&0.57	&	1.00\\
1KYC&15	&	0.96	&	0.99	&	1.00	&	0.92	&	0.93	&	0.99	&	0.88&0.88	&	1.00\\
1NOT&13	&	1.00	&	1.00	&	1.00	&	0.82	&	0.86	&	1.00	&	0.86&0.81	&	1.00\\
1O06&22	&	0.98	&	0.97	&	1.00	&	0.96	&	0.92	&	0.97	&	0.97&0.94	&	0.98\\
1P9I&29	&	0.89	&	0.88	&	0.98	&	0.87	&	0.82	&	0.92	&	0.87&0.84	&	0.89\\
1PEF&18	&	0.96	&	0.97	&	1.00	&	0.88	&	0.94	&	0.96	&	0.92&0.94	&	0.96\\
1PEN&16	&	0.96	&	0.90	&	1.00	&	0.60	&	0.67	&	0.83	&	0.47&0.73	&	0.94\\
1Q9B&44	&	0.79	&	0.76	&	0.94	&	0.58	&	0.59	&	0.69	&	0.69&0.57	&	0.71\\
1RJU&36	&	0.81	&	0.74	&	0.91	&	0.75	&	0.69	&	0.81	&	0.62&0.65	&	0.72\\
1U06&55	&	0.50	&	0.52	&	0.72	&	0.37	&	0.36	&	0.52	&	0.46&0.39	&	0.55\\
1UOY&64	&	0.73	&	0.72	&	0.83	&	0.65	&	0.66	&	0.69	&	0.65&0.69	&	0.73\\
1USE&47	&	0.66	&	0.75	&	0.91	&	0.50	&	0.52	&	0.72	&	0.46&0.53	&	0.64\\
1VRZ&13	&	1.00	&	1.00	&	1.00	&	0.92	&	0.92	&	1.00	&	0.77&0.85	&	1.00\\
1XY2&8	&	1.00	&	1.00	&	1.00	&	0.99	&	0.95	&	1.00	&	0.91&0.91	&	1.00\\
1YJO&6	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00&1.00	&	1.00\\
1YZM&46	&	0.87	&	0.90	&	0.95	&	0.82	&	0.72	&	0.88	&	0.86&0.84	&	0.90\\
2DSX&52	&	0.54	&	0.50	&	0.78	&	0.37	&	0.30	&	0.56	&	0.41&0.36	&	0.55\\
2JKU&38	&	0.89	&	0.75	&	0.95	&	0.85	&	0.65	&	0.88	&	0.83&0.60	&	0.88\\
2NLS&36	&	0.75	&	0.66	&	0.88	&	0.61	&	0.32	&	0.76	&	0.49&0.47	&	0.69\\
2OL9&6	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00&1.00	&	1.00\\
6RXN&45	&	0.74	&	0.63	&	0.86	&	0.59	&	0.48	&	0.76	&	0.49&0.49	&	0.76\\
 \hline \hline

\end{tabular}
\begin{tabular}{cc|ccc|ccc|ccc}\hline\hline
&  & \multicolumn{3}{c|}{B \& W}& \multicolumn{3}{c|}{B} 	& \multicolumn{3}{c}{W}\\ \hline 
PDB ID &$N$&	Exp	&	Lor	&	Both&Exp	&	Lor	&	Both	&	Exp	&	Lor	&	Both	\\ \hline
1ABA	&	87	&	0.67	&	0.67	&	0.76	&	0.54	&0.62&0.68&0.56	&	0.63&0.70\\
1CYO	&	88	&	0.71	&	0.69	&	0.78	&	0.66	&0.58	&	0.68	&	0.65	&	0.59	&	0.67\\
1FK5	&	93	&	0.53	&	0.59	&	0.71	&	0.49	&0.50	&	0.58	&	0.49	&	0.50	&	0.55\\
1GXU	&	89	&	0.75	&	0.78	&	0.82	&	0.72	&0.61	&	0.75	&	0.69	&	0.72	&	0.77\\
1I71	&	83	&	0.44	&	0.66	&	0.76	&	0.41	&0.46	&	0.56	&	0.38	&	0.58	&	0.59\\
1LR7	&	73	&	0.61	&	0.62	&	0.71	&	0.57	&0.55	&	0.63	&	0.46	&	0.56	&	0.58\\
1N7E	&	95	&	0.67	&	0.71	&	0.80	&	0.54	&0.68	&	0.72	&	0.54	&	0.63	&	0.73\\
1NNX	&	93	&	0.84	&	0.84	&	0.88	&	0.81	&0.79	&	0.83	&	0.81	&	0.81	&	0.86\\
1NOA	&	113	&	0.63	&	0.65	&	0.72	&	0.60	&0.57	&	0.63	&	0.53	&	0.57	&	0.59\\
1OPD	&	85	&	0.35	&	0.29	&	0.57	&	0.26	&0.21	&	0.36	&	0.29	&	0.19	&	0.36\\
1QAU	&	112	&	0.59	&	0.61	&	0.66	&	0.57	&0.55	&	0.58	&	0.55	&	0.57	&	0.58\\
1R7J	&	90	&	0.88	&	0.86	&	0.91	&	0.83	&0.76	&	0.87	&	0.81	&	0.79	&	0.86\\
1UHA	&	82	&	0.70	&	0.75	&	0.82	&	0.69	&0.68	&	0.74	&	0.67	&	0.69	&	0.73\\
1ULR	&	87	&	0.56	&	0.53	&	0.68	&	0.49	&0.50	&	0.59	&	0.44	&	0.50	&	0.61\\
1USM	&	77	&	0.62	&	0.61	&	0.81	&	0.57	&0.53	&	0.66	&	0.61	&	0.58	&	0.65\\
1V05	&	96	&	0.67	&	0.66	&	0.72	&	0.60	&0.61	&	0.65	&	0.52	&	0.61	&	0.65\\
1W2L	&	97	&	0.72	&	0.72	&	0.79	&	0.60	&0.63	&	0.69	&	0.56	&	0.61	&	0.69\\
1X3O	&	80	&	0.66	&	0.66	&	0.72	&	0.62	&0.60	&	0.65	&	0.62	&	0.64	&	0.67\\
1Z21	&	96	&	0.70	&	0.73	&	0.82	&	0.61	&0.63	&	0.64	&	0.64	&	0.69	&	0.72\\
1ZVA	&	75	&	0.85	&	0.85	&	0.94	&	0.84	&0.78	&	0.92	&	0.83	&	0.81	&	0.86\\
2BF9	&	35	&	0.94	&	0.73	&	0.97	&	0.70	&0.65	&	0.78	&	0.89	&	0.71	&	0.92\\
2BRF	&	103	&	0.74	&	0.73	&	0.76	&	0.74	&0.71	&	0.74	&	0.72	&	0.72	&	0.75\\
2CE0	&	109	&	0.77	&	0.79	&	0.86	&	0.75	&0.73	&	0.80	&	0.71	&	0.77	&	0.79\\
2E3H	&	81	&	0.66	&	0.71	&	0.82	&	0.62	&0.69	&	0.76	&	0.56	&	0.69	&	0.78\\
2EAQ	&	89	&	0.81	&	0.77	&	0.86	&	0.79	&0.72	&	0.81	&	0.77	&	0.76	&	0.82\\
2EHS	&	75	&	0.75	&	0.73	&	0.81	&	0.72	&0.71	&	0.74	&	0.69	&	0.71	&	0.73\\
2FQ3	&	85	&	0.78	&	0.76	&	0.82	&	0.75	&0.75	&	0.79	&	0.68	&	0.75	&	0.78\\
2IP6	&	87	&	0.72	&	0.66	&	0.82	&	0.67	&0.58	&	0.73	&	0.64	&	0.64	&	0.78\\
2MCM	&	112	&	0.80	&	0.80	&	0.85	&	0.78	&0.77	&	0.81	&	0.75	&	0.77	&	0.82\\
2NUH	&	104	&	0.77	&	0.74	&	0.85	&	0.73	&0.63	&	0.81	&	0.75	&	0.66	&	0.80\\
2PKT	&	93	&	0.44	&	0.39	&	0.69	&	0.39	&0.35	&	0.55	&	0.36	&	0.36	&	0.43\\
2PLT	&	98	&	0.66	&	0.63	&	0.72	&	0.57	&0.59	&	0.67	&	0.52	&	0.59	&	0.66\\
2QJL	&	107	&	0.45	&	0.52	&	0.63	&	0.42	&0.46	&	0.50	&	0.41	&	0.49	&	0.51\\
2RB8	&	93	&	0.81	&	0.78	&	0.84	&	0.78	&0.75	&	0.80	&	0.74	&	0.76	&	0.81\\
3BZQ	&	99	&	0.57	&	0.62	&	0.69	&	0.50	&0.55	&	0.61	&	0.47	&	0.55	&	0.59\\
5CYT	&	103	&	0.53	&	0.52	&	0.65	&	0.49	&0.46	&	0.54	&	0.43	&	0.48	&	0.50\\ \hline\hline
\end{tabular}
\begin{tabular}{cc|ccc|ccc|ccc}\hline\hline
&  & \multicolumn{3}{c|}{B \& W}& \multicolumn{3}{c|}{B} 	& \multicolumn{3}{c}{W}\\ \hline 
PDB ID &$N$&	Exp	&	Lor	&	Both&Exp	&	Lor	&	Both	&	Exp	&	Lor	&	Both	\\ \hline
1AHO	&	66	&	0.75	&	0.78	&	0.88	&	0.72	&	0.73	&	0.79	&	0.53	&	0.65	&	0.75	\\
1ATG	&	231	&	0.50	&	0.50	&	0.61	&	0.45	&	0.47	&	0.53	&	0.38	&	0.48	&	0.51	\\
1BYI	&	238	&	0.50	&	0.51	&	0.58	&	0.41	&	0.46	&	0.49	&	0.44	&	0.48	&	0.54	\\
1CCR	&	109	&	0.65	&	0.66	&	0.71	&	0.53	&	0.56	&	0.65	&	0.43	&	0.58	&	0.63	\\
1E5K	&	188	&	0.67	&	0.68	&	0.74	&	0.66	&	0.67	&	0.68	&	0.63	&	0.67	&	0.69	\\
1EW4	&	106	&	0.58	&	0.60	&	0.73	&	0.52	&	0.51	&	0.55	&	0.55	&	0.55	&	0.62	\\
1IFR	&	113	&	0.65	&	0.59	&	0.73	&	0.56	&	0.54	&	0.65	&	0.47	&	0.53	&	0.62	\\
1NLS	&	238	&	0.81	&	0.78	&	0.86	&	0.75	&	0.65	&	0.83	&	0.80	&	0.72	&	0.82	\\
1O08	&	221	&	0.46	&	0.48	&	0.56	&	0.44	&	0.42	&	0.50	&	0.37	&	0.45	&	0.48	\\
1PMY	&	123	&	0.71	&	0.70	&	0.76	&	0.62	&	0.59	&	0.67	&	0.68	&	0.69	&	0.71	\\
1PZ4	&	113	&	0.88	&	0.82	&	0.93	&	0.86	&	0.74	&	0.89	&	0.85	&	0.76	&	0.88	\\
1QTO	&	122	&	0.59	&	0.59	&	0.65	&	0.48	&	0.46	&	0.53	&	0.55	&	0.52	&	0.56	\\
1RRO	&	108	&	0.39	&	0.35	&	0.56	&	0.31	&	0.23	&	0.45	&	0.33	&	0.19	&	0.45	\\
1UKU	&	102	&	0.80	&	0.81	&	0.84	&	0.78	&	0.80	&	0.80	&	0.74	&	0.80	&	0.80	\\
1V70	&	105	&	0.64	&	0.65	&	0.75	&	0.56	&	0.60	&	0.66	&	0.51	&	0.58	&	0.62	\\
1WBE	&	206	&	0.53	&	0.47	&	0.63	&	0.43	&	0.38	&	0.55	&	0.36	&	0.42	&	0.48	\\
1WHI	&	122	&	0.57	&	0.55	&	0.63	&	0.42	&	0.44	&	0.57	&	0.34	&	0.43	&	0.55	\\
1WPA	&	107	&	0.70	&	0.69	&	0.79	&	0.61	&	0.52	&	0.71	&	0.66	&	0.56	&	0.70	\\
2AGK	&	233	&	0.65	&	0.65	&	0.69	&	0.61	&	0.64	&	0.65	&	0.55	&	0.63	&	0.67	\\
2C71	&	225	&	0.45	&	0.38	&	0.56	&	0.29	&	0.33	&	0.42	&	0.23	&	0.30	&	0.48	\\
2CG7	&	110	&	0.32	&	0.44	&	0.63	&	0.29	&	0.31	&	0.36	&	0.30	&	0.33	&	0.41	\\
2CWS	&	235	&	0.59	&	0.55	&	0.66	&	0.53	&	0.52	&	0.54	&	0.40	&	0.52	&	0.55	\\
2HQK	&	232	&	0.80	&	0.79	&	0.83	&	0.70	&	0.74	&	0.80	&	0.68	&	0.76	&	0.81	\\
2HYK	&	237	&	0.59	&	0.58	&	0.63	&	0.51	&	0.55	&	0.59	&	0.43	&	0.54	&	0.60	\\
2I24	&	113	&	0.47	&	0.44	&	0.69	&	0.40	&	0.40	&	0.48	&	0.45	&	0.40	&	0.49	\\
2IMF	&	203	&	0.61	&	0.65	&	0.71	&	0.59	&	0.56	&	0.60	&	0.59	&	0.59	&	0.64	\\
2PPN	&	122	&	0.57	&	0.61	&	0.74	&	0.51	&	0.59	&	0.63	&	0.44	&	0.57	&	0.63	\\
2R16	&	185	&	0.50	&	0.51	&	0.66	&	0.46	&	0.45	&	0.51	&	0.45	&	0.46	&	0.52	\\
2V9V	&	149	&	0.60	&	0.51	&	0.66	&	0.53	&	0.48	&	0.56	&	0.55	&	0.50	&	0.62	\\
2VIM	&	114	&	0.38	&	0.33	&	0.52	&	0.29	&	0.28	&	0.41	&	0.24	&	0.31	&	0.40	\\
2VPA	&	217	&	0.73	&	0.75	&	0.78	&	0.72	&	0.71	&	0.73	&	0.68	&	0.73	&	0.74	\\
2VYO	&	207	&	0.68	&	0.70	&	0.77	&	0.64	&	0.66	&	0.72	&	0.59	&	0.68	&	0.70	\\
3SEB	&	238	&	0.63	&	0.66	&	0.77	&	0.62	&	0.61	&	0.68	&	0.61	&	0.62	&	0.67	\\
3VUB	&	101	&	0.65	&	0.60	&	0.71	&	0.60	&	0.56	&	0.61	&	0.61	&	0.57	&	0.64	\\
\end{tabular}
\end{table}

\begin{longtable}{*{11}{c}}
%\centering
\caption{Pearson correlation coefficients of least squares fitting C$_{\alpha}$ B factor prediction of all proteins using 11\AA\ cutoff. Two Bottleneck (B) and Wasserstein (W) metrics using various kernel choices are included. } \label{tab:all}\\
\hline\hline \multicolumn{1}{c}{}& \multicolumn{3}{c}{B \& W}& \multicolumn{3}{c}{B}& \multicolumn{3}{c}{W}\\ \hline 
PDB ID   & $N$&	Exp	&	Lor	&	Both	&	Exp	&	Lor	&	Both	&	Exp	&	Lor	&	Both\\ \hline
\endfirsthead
\multicolumn{11}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\ \hline
\hline \multicolumn{1}{c}{}& \multicolumn{3}{c}{B \& W}& \multicolumn{3}{c}{B}& \multicolumn{3}{c}{W}\\ \hline 
PDB ID   & $N$&	Exp	&	Lor	&	Both	&	Exp	&	Lor	&	Both	&	Exp	&	Lor	&	Both\\ \hline
\endhead
%\begin{tabular}
%& \multicolumn{3}{c}{B \& W}& \multicolumn{3}{c}{B} 	& \multicolumn{3}{c}{W}\\ \hline 
1ABA	&	87	&	0.67	&	0.67	&	0.76	&	0.54	&	0.62	&	0.68	&	0.56	&	0.63	&	0.70	\\
1AHO	&	66	&	0.75	&	0.78	&	0.88	&	0.72	&	0.73	&	0.79	&	0.53	&	0.65	&	0.75	\\
1AIE	&	31	&	0.97	&	0.88	&	0.99	&	0.78	&	0.64	&	0.90	&	0.90	&	0.77	&	0.96	\\
1AKG	&	16	&	0.82	&	0.66	&	1.00	&	0.60	&	0.53	&	0.72	&	0.53	&	0.56	&	0.87	\\
1ATG	&	231	&	0.50	&	0.50	&	0.61	&	0.45	&	0.47	&	0.53	&	0.38	&	0.48	&	0.51	\\
1BGF	&	124	&	0.75	&	0.70	&	0.82	&	0.64	&	0.54	&	0.75	&	0.68	&	0.61	&	0.75	\\
1BX7	&	51	&	0.86	&	0.74	&	0.89	&	0.79	&	0.68	&	0.82	&	0.81	&	0.69	&	0.82	\\
1BYI	&	238	&	0.50	&	0.51	&	0.58	&	0.41	&	0.46	&	0.49	&	0.44	&	0.48	&	0.54	\\
1CCR	&	109	&	0.65	&	0.66	&	0.71	&	0.53	&	0.56	&	0.65	&	0.43	&	0.58	&	0.63	\\
1CYO	&	88	&	0.71	&	0.69	&	0.78	&	0.66	&	0.58	&	0.68	&	0.65	&	0.59	&	0.67	\\
1DF4	&	57	&	0.93	&	0.92	&	0.97	&	0.92	&	0.89	&	0.95	&	0.88	&	0.91	&	0.94	\\
1E5K	&	188	&	0.67	&	0.68	&	0.74	&	0.66	&	0.67	&	0.68	&	0.63	&	0.67	&	0.69	\\
1ES5	&	260	&	0.58	&	0.57	&	0.65	&	0.51	&	0.55	&	0.58	&	0.44	&	0.56	&	0.60	\\
1ETL	&	12	&	1.00	&	1.00	&	1.00	&	0.68	&	0.87	&	1.00	&	0.95	&	0.98	&	1.00	\\
1ETM	&	12	&	1.00	&	1.00	&	1.00	&	0.45	&	0.74	&	0.86	&	0.70	&	0.83	&	1.00	\\
1ETN	&	12	&	1.00	&	1.00	&	1.00	&	0.96	&	0.92	&	0.99	&	0.70	&	0.92	&	1.00	\\
1EW4	&	106	&	0.58	&	0.60	&	0.73	&	0.52	&	0.51	&	0.55	&	0.55	&	0.55	&	0.62	\\
1F8R	&	1932	&	0.61	&	0.63	&	0.70	&	0.59	&	0.62	&	0.63	&	0.50	&	0.62	&	0.65	\\
1FF4	&	65	&	0.77	&	0.72	&	0.80	&	0.70	&	0.65	&	0.75	&	0.68	&	0.68	&	0.76	\\
1FK5	&	93	&	0.53	&	0.59	&	0.71	&	0.49	&	0.50	&	0.58	&	0.49	&	0.50	&	0.55	\\
1GCO	&	1044	&	0.63	&	0.64	&	0.66	&	0.59	&	0.63	&	0.63	&	0.53	&	0.63	&	0.65	\\
1GK7	&	39	&	0.95	&	0.94	&	0.98	&	0.91	&	0.93	&	0.95	&	0.88	&	0.92	&	0.94	\\
1GVD	&	56	&	0.75	&	0.68	&	0.84	&	0.67	&	0.63	&	0.69	&	0.61	&	0.62	&	0.66	\\
1GXU	&	89	&	0.75	&	0.78	&	0.82	&	0.72	&	0.61	&	0.75	&	0.69	&	0.72	&	0.77	\\
1H6V	&	2927	&	0.29	&	0.31	&	0.33	&	0.28	&	0.29	&	0.30	&	0.23	&	0.29	&	0.30	\\
1HJE	&	13	&	1.00	&	1.00	&	1.00	&	0.72	&	0.79	&	1.00	&	0.67	&	0.57	&	1.00	\\
1I71	&	83	&	0.44	&	0.66	&	0.76	&	0.41	&	0.46	&	0.56	&	0.38	&	0.58	&	0.59	\\
1IDP	&	441	&	0.48	&	0.47	&	0.55	&	0.43	&	0.45	&	0.47	&	0.39	&	0.46	&	0.48	\\
1IFR	&	113	&	0.65	&	0.59	&	0.73	&	0.56	&	0.54	&	0.65	&	0.47	&	0.53	&	0.62	\\
1K8U	&	87	&	0.72	&	0.74	&	0.85	&	0.67	&	0.64	&	0.71	&	0.65	&	0.67	&	0.75	\\
1KMM	&	1499	&	0.57	&	0.54	&	0.59	&	0.49	&	0.53	&	0.54	&	0.36	&	0.53	&	0.57	\\
1KNG	&	144	&	0.52	&	0.51	&	0.61	&	0.43	&	0.47	&	0.51	&	0.43	&	0.50	&	0.53	\\
1KR4	&	107	&	0.57	&	0.48	&	0.60	&	0.39	&	0.47	&	0.53	&	0.45	&	0.45	&	0.54	\\
1KYC	&	15	&	0.96	&	0.99	&	1.00	&	0.92	&	0.93	&	0.99	&	0.88	&	0.88	&	1.00	\\
1LR7	&	73	&	0.61	&	0.62	&	0.71	&	0.57	&	0.55	&	0.63	&	0.46	&	0.56	&	0.58	\\
1MF7	&	194	&	0.56	&	0.59	&	0.67	&	0.55	&	0.57	&	0.59	&	0.50	&	0.58	&	0.59	\\
1N7E	&	95	&	0.67	&	0.71	&	0.80	&	0.54	&	0.68	&	0.72	&	0.54	&	0.63	&	0.73	\\
1NKD	&	59	&	0.73	&	0.69	&	0.89	&	0.56	&	0.58	&	0.63	&	0.55	&	0.65	&	0.75	\\
1NLS	&	238	&	0.81	&	0.78	&	0.86	&	0.75	&	0.65	&	0.83	&	0.80	&	0.72	&	0.82	\\
1NNX	&	93	&	0.84	&	0.84	&	0.88	&	0.81	&	0.79	&	0.83	&	0.81	&	0.81	&	0.86	\\
1NOA	&	113	&	0.63	&	0.65	&	0.72	&	0.60	&	0.57	&	0.63	&	0.53	&	0.57	&	0.59	\\
1NOT	&	13	&	1.00	&	1.00	&	1.00	&	0.82	&	0.86	&	1.00	&	0.86	&	0.81	&	1.00	\\
1O06	&	22	&	0.98	&	0.97	&	1.00	&	0.96	&	0.92	&	0.97	&	0.97	&	0.94	&	0.98	\\
1O08	&	221	&	0.46	&	0.48	&	0.56	&	0.44	&	0.42	&	0.50	&	0.37	&	0.45	&	0.48	\\
1OB4	&	5	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	\\
1OB7	&	5	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	\\
1OPD	&	85	&	0.35	&	0.29	&	0.57	&	0.25	&	0.21	&	0.36	&	0.29	&	0.19	&	0.36	\\
1P9I	&	29	&	0.89	&	0.88	&	0.98	&	0.87	&	0.82	&	0.92	&	0.87	&	0.84	&	0.89	\\
1PEF	&	18	&	0.96	&	0.97	&	1.00	&	0.88	&	0.94	&	0.96	&	0.92	&	0.94	&	0.96	\\
1PEN	&	16	&	0.96	&	0.90	&	1.00	&	0.60	&	0.67	&	0.83	&	0.47	&	0.73	&	0.94	\\
1PMY	&	123	&	0.71	&	0.70	&	0.76	&	0.62	&	0.59	&	0.67	&	0.68	&	0.69	&	0.71	\\
1PZ4	&	113	&	0.88	&	0.82	&	0.93	&	0.86	&	0.74	&	0.89	&	0.85	&	0.76	&	0.88	\\
1Q9B	&	44	&	0.79	&	0.76	&	0.94	&	0.58	&	0.59	&	0.69	&	0.69	&	0.57	&	0.71	\\
1QAU	&	112	&	0.59	&	0.61	&	0.66	&	0.57	&	0.55	&	0.58	&	0.55	&	0.57	&	0.58	\\
1QKI	&	3912	&	0.38	&	0.42	&	0.45	&	0.34	&	0.38	&	0.41	&	0.32	&	0.38	&	0.40	\\
1QTO	&	122	&	0.59	&	0.59	&	0.65	&	0.48	&	0.46	&	0.53	&	0.55	&	0.52	&	0.56	\\
1R29	&	122	&	0.71	&	0.56	&	0.76	&	0.55	&	0.35	&	0.69	&	0.69	&	0.43	&	0.72	\\
1R7J	&	90	&	0.88	&	0.86	&	0.91	&	0.83	&	0.76	&	0.87	&	0.81	&	0.79	&	0.86	\\
1RJU	&	36	&	0.81	&	0.74	&	0.91	&	0.75	&	0.69	&	0.81	&	0.62	&	0.65	&	0.72	\\
1RRO	&	108	&	0.39	&	0.35	&	0.56	&	0.31	&	0.23	&	0.45	&	0.33	&	0.19	&	0.45	\\
1SAU	&	123	&	0.76	&	0.75	&	0.81	&	0.70	&	0.73	&	0.75	&	0.68	&	0.74	&	0.76	\\
1TGR	&	111	&	0.77	&	0.76	&	0.83	&	0.72	&	0.70	&	0.74	&	0.74	&	0.73	&	0.75	\\
1TZV	&	157	&	0.76	&	0.78	&	0.83	&	0.73	&	0.71	&	0.77	&	0.69	&	0.70	&	0.74	\\
1U06	&	55	&	0.50	&	0.52	&	0.72	&	0.37	&	0.36	&	0.52	&	0.46	&	0.39	&	0.55	\\
1U7I	&	259	&	0.71	&	0.71	&	0.73	&	0.62	&	0.68	&	0.70	&	0.53	&	0.67	&	0.71	\\
1U9C	&	220	&	0.66	&	0.65	&	0.74	&	0.61	&	0.57	&	0.64	&	0.61	&	0.60	&	0.67	\\
1UHA	&	82	&	0.70	&	0.75	&	0.82	&	0.69	&	0.68	&	0.74	&	0.67	&	0.69	&	0.73	\\
1UKU	&	102	&	0.80	&	0.81	&	0.84	&	0.78	&	0.80	&	0.80	&	0.74	&	0.80	&	0.80	\\
1ULR	&	87	&	0.56	&	0.53	&	0.68	&	0.49	&	0.50	&	0.59	&	0.44	&	0.50	&	0.61	\\
1UOY	&	64	&	0.73	&	0.72	&	0.83	&	0.65	&	0.66	&	0.69	&	0.65	&	0.69	&	0.73	\\
1USE	&	47	&	0.66	&	0.75	&	0.91	&	0.50	&	0.52	&	0.72	&	0.46	&	0.53	&	0.64	\\
1USM	&	77	&	0.62	&	0.61	&	0.81	&	0.57	&	0.53	&	0.66	&	0.61	&	0.58	&	0.65	\\
1UTG	&	70	&	0.57	&	0.53	&	0.68	&	0.51	&	0.49	&	0.60	&	0.49	&	0.49	&	0.56	\\
1V05	&	96	&	0.67	&	0.66	&	0.72	&	0.60	&	0.61	&	0.65	&	0.52	&	0.61	&	0.65	\\
1V70	&	105	&	0.64	&	0.65	&	0.75	&	0.56	&	0.60	&	0.66	&	0.51	&	0.58	&	0.62	\\
1VRZ	&	13	&	1.00	&	1.00	&	1.00	&	0.92	&	0.92	&	1.00	&	0.77	&	0.85	&	1.00	\\
1W2L	&	97	&	0.72	&	0.72	&	0.79	&	0.60	&	0.63	&	0.69	&	0.56	&	0.61	&	0.69	\\
1WBE	&	206	&	0.53	&	0.47	&	0.63	&	0.43	&	0.38	&	0.55	&	0.36	&	0.42	&	0.48	\\
1WHI	&	122	&	0.57	&	0.55	&	0.63	&	0.42	&	0.44	&	0.57	&	0.34	&	0.43	&	0.55	\\
1WLY	&	322	&	0.62	&	0.64	&	0.67	&	0.59	&	0.62	&	0.63	&	0.54	&	0.62	&	0.64	\\
1WPA	&	107	&	0.70	&	0.69	&	0.79	&	0.61	&	0.52	&	0.71	&	0.66	&	0.56	&	0.70	\\
1X3O	&	80	&	0.66	&	0.66	&	0.72	&	0.62	&	0.60	&	0.65	&	0.62	&	0.64	&	0.67	\\
1XY1	&	16	&	0.97	&	0.96	&	1.00	&	0.73	&	0.66	&	0.87	&	0.81	&	0.89	&	0.99	\\
1XY2	&	8	&	1.00	&	1.00	&	1.00	&	0.99	&	0.95	&	1.00	&	0.91	&	0.91	&	1.00	\\
1Y6X	&	86	&	0.56	&	0.53	&	0.62	&	0.50	&	0.49	&	0.59	&	0.50	&	0.52	&	0.56	\\
1YJO	&	6	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	\\
1YZM	&	46	&	0.87	&	0.90	&	0.95	&	0.82	&	0.72	&	0.88	&	0.86	&	0.84	&	0.90	\\
1Z21	&	96	&	0.70	&	0.73	&	0.82	&	0.61	&	0.63	&	0.64	&	0.64	&	0.69	&	0.72	\\
1ZCE	&	139	&	0.84	&	0.83	&	0.88	&	0.83	&	0.77	&	0.85	&	0.81	&	0.78	&	0.82	\\
1ZVA	&	75	&	0.85	&	0.85	&	0.94	&	0.84	&	0.78	&	0.92	&	0.83	&	0.81	&	0.86	\\
2A50	&	469	&	0.64	&	0.63	&	0.70	&	0.54	&	0.60	&	0.67	&	0.41	&	0.58	&	0.67	\\
2AGK	&	233	&	0.65	&	0.65	&	0.69	&	0.61	&	0.64	&	0.65	&	0.55	&	0.63	&	0.67	\\
2AH1	&	939	&	0.45	&	0.47	&	0.49	&	0.42	&	0.45	&	0.46	&	0.33	&	0.46	&	0.48	\\
2B0A	&	191	&	0.59	&	0.60	&	0.69	&	0.50	&	0.58	&	0.62	&	0.48	&	0.59	&	0.63	\\
2BCM	&	415	&	0.46	&	0.41	&	0.50	&	0.39	&	0.39	&	0.40	&	0.35	&	0.39	&	0.45	\\
2BF9	&	35	&	0.94	&	0.73	&	0.97	&	0.70	&	0.65	&	0.78	&	0.89	&	0.71	&	0.92	\\
2BRF	&	103	&	0.74	&	0.73	&	0.76	&	0.74	&	0.71	&	0.74	&	0.72	&	0.72	&	0.75	\\
2C71	&	225	&	0.45	&	0.38	&	0.56	&	0.29	&	0.33	&	0.42	&	0.23	&	0.30	&	0.48	\\
2CE0	&	109	&	0.77	&	0.79	&	0.86	&	0.75	&	0.73	&	0.80	&	0.71	&	0.77	&	0.79	\\
2CG7	&	110	&	0.32	&	0.44	&	0.63	&	0.29	&	0.31	&	0.36	&	0.30	&	0.33	&	0.41	\\
2COV	&	534	&	0.66	&	0.64	&	0.70	&	0.63	&	0.64	&	0.67	&	0.57	&	0.64	&	0.67	\\
2CWS	&	235	&	0.59	&	0.55	&	0.66	&	0.53	&	0.52	&	0.54	&	0.40	&	0.52	&	0.55	\\
2D5W	&	1214	&	0.52	&	0.52	&	0.54	&	0.49	&	0.52	&	0.52	&	0.41	&	0.52	&	0.53	\\
2DKO	&	253	&	0.75	&	0.72	&	0.79	&	0.72	&	0.69	&	0.75	&	0.68	&	0.69	&	0.72	\\
2DPL	&	565	&	0.35	&	0.36	&	0.41	&	0.30	&	0.32	&	0.35	&	0.24	&	0.33	&	0.37	\\
2DSX	&	52	&	0.54	&	0.50	&	0.78	&	0.37	&	0.30	&	0.56	&	0.41	&	0.36	&	0.55	\\
2E10	&	439	&	0.60	&	0.59	&	0.65	&	0.51	&	0.58	&	0.61	&	0.43	&	0.57	&	0.62	\\
2E3H	&	81	&	0.66	&	0.71	&	0.82	&	0.62	&	0.69	&	0.76	&	0.56	&	0.69	&	0.78	\\
2EAQ	&	89	&	0.81	&	0.77	&	0.86	&	0.78	&	0.72	&	0.81	&	0.77	&	0.76	&	0.82	\\
2EHP	&	246	&	0.63	&	0.65	&	0.71	&	0.58	&	0.62	&	0.65	&	0.52	&	0.62	&	0.64	\\
2EHS	&	75	&	0.75	&	0.73	&	0.81	&	0.72	&	0.71	&	0.74	&	0.69	&	0.71	&	0.73	\\
2ERW	&	53	&	0.62	&	0.41	&	0.84	&	0.33	&	0.26	&	0.60	&	0.31	&	0.28	&	0.49	\\
2ETX	&	390	&	0.54	&	0.54	&	0.57	&	0.52	&	0.53	&	0.56	&	0.47	&	0.51	&	0.54	\\
2FB6	&	129	&	0.71	&	0.66	&	0.76	&	0.67	&	0.63	&	0.69	&	0.65	&	0.63	&	0.74	\\
2FG1	&	176	&	0.55	&	0.56	&	0.62	&	0.54	&	0.52	&	0.58	&	0.52	&	0.54	&	0.57	\\
2FN9	&	560	&	0.51	&	0.49	&	0.62	&	0.44	&	0.47	&	0.55	&	0.41	&	0.46	&	0.55	\\
2FQ3	&	85	&	0.78	&	0.76	&	0.82	&	0.75	&	0.75	&	0.79	&	0.68	&	0.75	&	0.78	\\
2G69	&	99	&	0.59	&	0.65	&	0.76	&	0.42	&	0.50	&	0.66	&	0.47	&	0.45	&	0.60	\\
2G7O	&	68	&	0.89	&	0.91	&	0.95	&	0.85	&	0.79	&	0.88	&	0.76	&	0.82	&	0.87	\\
2G7S	&	206	&	0.63	&	0.60	&	0.66	&	0.59	&	0.58	&	0.63	&	0.54	&	0.59	&	0.63	\\
2GKG	&	150	&	0.77	&	0.71	&	0.83	&	0.74	&	0.65	&	0.78	&	0.76	&	0.67	&	0.78	\\
2GOM	&	121	&	0.47	&	0.52	&	0.64	&	0.42	&	0.42	&	0.45	&	0.44	&	0.47	&	0.53	\\
2GXG	&	140	&	0.74	&	0.72	&	0.79	&	0.71	&	0.68	&	0.72	&	0.69	&	0.68	&	0.73	\\
2GZQ	&	203	&	0.45	&	0.40	&	0.60	&	0.38	&	0.34	&	0.48	&	0.24	&	0.29	&	0.31	\\
2HQK	&	232	&	0.80	&	0.79	&	0.83	&	0.70	&	0.74	&	0.80	&	0.68	&	0.76	&	0.81	\\
2HYK	&	237	&	0.59	&	0.58	&	0.63	&	0.51	&	0.55	&	0.59	&	0.43	&	0.54	&	0.60	\\
2I24	&	113	&	0.47	&	0.44	&	0.69	&	0.40	&	0.40	&	0.48	&	0.45	&	0.40	&	0.49	\\
2I49	&	399	&	0.54	&	0.53	&	0.62	&	0.43	&	0.51	&	0.56	&	0.41	&	0.49	&	0.58	\\
2IBL	&	108	&	0.69	&	0.71	&	0.75	&	0.66	&	0.67	&	0.70	&	0.65	&	0.68	&	0.71	\\
2IGD	&	61	&	0.67	&	0.72	&	0.84	&	0.61	&	0.64	&	0.74	&	0.61	&	0.66	&	0.74	\\
2IMF	&	203	&	0.61	&	0.65	&	0.71	&	0.59	&	0.56	&	0.60	&	0.59	&	0.59	&	0.64	\\
2IP6	&	87	&	0.72	&	0.66	&	0.82	&	0.66	&	0.58	&	0.73	&	0.64	&	0.64	&	0.78	\\
2IVY	&	89	&	0.43	&	0.53	&	0.69	&	0.35	&	0.45	&	0.48	&	0.34	&	0.42	&	0.57	\\
2J32	&	244	&	0.77	&	0.72	&	0.85	&	0.73	&	0.68	&	0.77	&	0.73	&	0.68	&	0.77	\\
2J9W	&	203	&	0.59	&	0.60	&	0.70	&	0.55	&	0.59	&	0.64	&	0.51	&	0.59	&	0.62	\\
2JKU	&	38	&	0.89	&	0.75	&	0.95	&	0.85	&	0.65	&	0.88	&	0.83	&	0.60	&	0.88	\\
2JLI	&	112	&	0.87	&	0.81	&	0.90	&	0.82	&	0.70	&	0.85	&	0.85	&	0.78	&	0.86	\\
2JLJ	&	121	&	0.78	&	0.75	&	0.80	&	0.71	&	0.65	&	0.74	&	0.74	&	0.71	&	0.76	\\
2MCM	&	112	&	0.80	&	0.80	&	0.85	&	0.78	&	0.77	&	0.81	&	0.75	&	0.77	&	0.82	\\
2NLS	&	36	&	0.75	&	0.66	&	0.88	&	0.61	&	0.32	&	0.76	&	0.49	&	0.47	&	0.69	\\
2NR7	&	193	&	0.75	&	0.75	&	0.79	&	0.74	&	0.72	&	0.76	&	0.71	&	0.73	&	0.77	\\
2NUH	&	104	&	0.77	&	0.74	&	0.85	&	0.73	&	0.63	&	0.81	&	0.75	&	0.66	&	0.80	\\
2O6X	&	309	&	0.74	&	0.75	&	0.78	&	0.70	&	0.73	&	0.75	&	0.65	&	0.73	&	0.75	\\
2OA2	&	140	&	0.63	&	0.64	&	0.70	&	0.55	&	0.49	&	0.60	&	0.60	&	0.63	&	0.67	\\
2OHW	&	257	&	0.35	&	0.39	&	0.48	&	0.29	&	0.32	&	0.35	&	0.27	&	0.34	&	0.38	\\
2OKT	&	377	&	0.43	&	0.37	&	0.49	&	0.31	&	0.36	&	0.40	&	0.22	&	0.33	&	0.46	\\
2OL9	&	6	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	\\
2OLX	&	4	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	\\
2PKT	&	93	&	0.44	&	0.39	&	0.69	&	0.40	&	0.35	&	0.55	&	0.36	&	0.36	&	0.43	\\
2PLT	&	98	&	0.66	&	0.63	&	0.72	&	0.57	&	0.59	&	0.67	&	0.52	&	0.59	&	0.66	\\
2PMR	&	83	&	0.69	&	0.68	&	0.80	&	0.59	&	0.62	&	0.68	&	0.65	&	0.65	&	0.69	\\
2POF	&	428	&	0.62	&	0.56	&	0.66	&	0.48	&	0.55	&	0.60	&	0.44	&	0.54	&	0.63	\\
2PPN	&	122	&	0.57	&	0.61	&	0.74	&	0.51	&	0.59	&	0.63	&	0.44	&	0.57	&	0.63	\\
2PSF	&	608	&	0.43	&	0.45	&	0.53	&	0.41	&	0.44	&	0.45	&	0.37	&	0.42	&	0.44	\\
2PTH	&	193	&	0.71	&	0.71	&	0.77	&	0.65	&	0.70	&	0.73	&	0.61	&	0.69	&	0.72	\\
2Q4N	&	1208&	0.65	&	0.62	&	0.68	&	0.58	&	0.55	&	0.59	&	0.55	&	0.57	&	0.61	\\
2Q52	&	3296&	0.65	&	0.66	&	0.70	&	0.62	&	0.56	&	0.64	&	0.63	&	0.57	&	0.65	\\
2QJL	&	107	&	0.45	&	0.52	&	0.63	&	0.42	&	0.46	&	0.50	&	0.41	&	0.49	&	0.51	\\
2R16	&	185	&	0.50	&	0.51&	0.66	&	0.46	&	0.45	&	0.51	&	0.45	&	0.46	&	0.52	\\
2R6Q	&	149	&	0.71	&	0.72&	0.76	&	0.66	&	0.68	&	0.70	&	0.62	&	0.65	&	0.67	\\
2RB8	&	93	&	0.81	&	0.78&0.84&0.78&0.75&0.80	&	0.74	&	0.76	&	0.81	\\
2RE2	&	249	&	0.64	&	0.65	&	0.70	&	0.57	&	0.59	&	0.61	&	0.59	&	0.60	&	0.63	\\
2RFR	&	166	&	0.73	&	0.66	&	0.80	&	0.68	&	0.57	&	0.74	&	0.72	&	0.59	&	0.74	\\
2V9V	&	149	&	0.60	&	0.51	&	0.66	&	0.53	&	0.48	&	0.56	&	0.55	&	0.50	&	0.62	\\
2VE8	&	515	&	0.46	&	0.48	&	0.55	&	0.42	&	0.41	&	0.44	&	0.40	&	0.43	&	0.47	\\
2VH7	&	94	&	0.59	&	0.54	&	0.68	&	0.52	&	0.49	&	0.63	&	0.42	&	0.49	&	0.54	\\
2VIM	&	114	&	0.38	&	0.33	&	0.52	&	0.29	&	0.28	&	0.41	&	0.24	&	0.31	&	0.40	\\
2VPA	&	217	&	0.73	&	0.75	&	0.78	&	0.72	&	0.71	&	0.73	&	0.68	&	0.73	&	0.74	\\
2VQ4	&	106	&	0.56	&	0.54	&	0.64	&	0.43	&	0.49	&	0.56	&	0.35	&	0.46	&	0.58	\\
2VY8	&	162	&	0.47	&	0.46	&	0.58	&	0.38	&	0.42	&	0.46	&	0.38	&	0.42	&	0.49	\\
2VYO	&	207	&	0.68	&	0.70	&	0.77	&	0.64	&	0.66	&	0.72	&	0.59	&	0.68	&	0.70	\\
2W1V	&	551	&	0.69	&	0.67	&	0.77	&	0.63	&	0.63	&	0.70	&	0.56	&	0.64	&	0.68	\\
2W2A	&	350	&	0.60	&	0.59	&	0.65	&	0.57	&	0.56	&	0.59	&	0.54	&	0.57	&	0.60	\\
2W6A	&	139	&	0.59	&	0.59	&	0.64	&	0.51	&	0.52	&	0.54	&	0.52	&	0.56	&	0.60	\\
2WJ5	&	110	&	0.63	&	0.55	&	0.79	&	0.59	&	0.52	&	0.68	&	0.59	&	0.53	&	0.64	\\
2WUJ	&	103	&	0.69	&	0.68	&	0.79	&	0.62	&	0.52	&	0.65	&	0.67	&	0.59	&	0.71	\\
2WW7	&	161	&	0.44	&	0.48	&	0.60	&	0.40	&	0.42	&	0.50	&	0.33	&	0.43	&	0.49	\\
2WWE	&	120	&	0.71	&	0.71	&	0.83	&	0.62	&	0.62	&	0.75	&	0.61	&	0.58	&	0.73	\\
2X1Q	&	240	&	0.48	&	0.44	&	0.54	&	0.38	&	0.39	&	0.46	&	0.34	&	0.37	&	0.47	\\
2X25	&	167	&	0.62	&	0.61	&	0.73	&	0.56	&	0.57	&	0.64	&	0.57	&	0.57	&	0.64	\\
2X3M	&	175	&	0.61	&	0.61	&	0.69	&	0.60	&	0.55	&	0.64	&	0.57	&	0.57	&	0.60	\\
2X5Y	&	185	&	0.67	&	0.63	&	0.71	&	0.60	&	0.59	&	0.64	&	0.53	&	0.58	&	0.69	\\
2X9Z	&	266	&	0.50	&	0.42	&	0.54	&	0.37	&	0.38	&	0.42	&	0.38	&	0.39	&	0.51	\\
2XHF	&	310	&	0.62	&	0.62	&	0.67	&	0.58	&	0.56	&	0.60	&	0.55	&	0.62	&	0.63	\\
2Y0T	&	111	&	0.69	&	0.68	&	0.83	&	0.60	&	0.61	&	0.68	&	0.56	&	0.64	&	0.70	\\
2Y72	&	183	&	0.71	&	0.71	&	0.78	&	0.69	&	0.69	&	0.72	&	0.66	&	0.70	&	0.71	\\
2Y7L	&	323	&	0.68	&	0.70	&	0.72	&	0.66	&	0.68	&	0.69	&	0.58	&	0.69	&	0.69	\\
2Y9F	&	149	&	0.75	&	0.72	&	0.78	&	0.65	&	0.69	&	0.71	&	0.58	&	0.70	&	0.74	\\
2YLB	&	418	&	0.55	&	0.52	&	0.63	&	0.46	&	0.49	&	0.52	&	0.34	&	0.49	&	0.59	\\
2YNY	&	326	&	0.63	&	0.67	&	0.75	&	0.60	&	0.62	&	0.63	&	0.56	&	0.63	&	0.66	\\
2ZCM	&	348	&	0.42	&	0.39	&	0.49	&	0.34	&	0.35	&	0.40	&	0.24	&	0.32	&	0.43	\\
2ZU1	&	360	&	0.61	&	0.61	&	0.68	&	0.53	&	0.58	&	0.63	&	0.45	&	0.58	&	0.63	\\
3A0M	&	146	&	0.74	&	0.76	&	0.84	&	0.68	&	0.70	&	0.72	&	0.61	&	0.73	&	0.78	\\
3A7L	&	128	&	0.69	&	0.61	&	0.78	&	0.52	&	0.45	&	0.59	&	0.62	&	0.54	&	0.67	\\
3AMC	&	614	&	0.54	&	0.53	&	0.64	&	0.47	&	0.50	&	0.54	&	0.37	&	0.51	&	0.57	\\
3AUB	&	124	&	0.36	&	0.41	&	0.53	&	0.31	&	0.26	&	0.41	&	0.32	&	0.32	&	0.37	\\
3B5O	&	249	&	0.55	&	0.58	&	0.66	&	0.52	&	0.56	&	0.63	&	0.46	&	0.55	&	0.57	\\
3BA1	&	312	&	0.67	&	0.66	&	0.72	&	0.64	&	0.65	&	0.68	&	0.60	&	0.65	&	0.70	\\
3BED	&	262	&	0.61	&	0.55	&	0.67	&	0.53	&	0.53	&	0.56	&	0.44	&	0.53	&	0.61	\\
3BQX	&	136	&	0.52	&	0.50	&	0.54	&	0.47	&	0.48	&	0.51	&	0.41	&	0.46	&	0.51	\\
3BZQ	&	99	&	0.57	&	0.62	&	0.69	&	0.50	&	0.55	&	0.61	&	0.47	&	0.55	&	0.59	\\
3BZZ	&	103	&	0.60	&	0.63	&	0.68	&	0.51	&	0.58	&	0.61	&	0.45	&	0.50	&	0.59	\\
3DRF	&	567	&	0.32	&	0.32	&	0.38	&	0.27	&	0.29	&	0.33	&	0.22	&	0.30	&	0.34	\\
3DWV	&	359	&	0.67	&	0.63	&	0.69	&	0.62	&	0.62	&	0.66	&	0.54	&	0.62	&	0.65	\\
3E5T	&	268	&	0.55	&	0.52	&	0.60	&	0.51	&	0.51	&	0.56	&	0.38	&	0.50	&	0.55	\\
3E7R	&	40	&	0.81	&	0.86	&	0.96	&	0.78	&	0.77	&	0.81	&	0.73	&	0.82	&	0.88	\\
3EUR	&	150	&	0.49	&	0.46	&	0.53	&	0.39	&	0.43	&	0.47	&	0.31	&	0.42	&	0.47	\\
3F2Z	&	148	&	0.76	&	0.78	&	0.84	&	0.75	&	0.76	&	0.78	&	0.69	&	0.77	&	0.78	\\
3F7E	&	261	&	0.66	&	0.65	&	0.71	&	0.61	&	0.64	&	0.65	&	0.47	&	0.63	&	0.69	\\
3FCN	&	185	&	0.60	&	0.65	&	0.75	&	0.56	&	0.59	&	0.64	&	0.54	&	0.59	&	0.67	\\
3FE7	&	89	&	0.69	&	0.65	&	0.76	&	0.58	&	0.60	&	0.67	&	0.54	&	0.63	&	0.70	\\
3FKE	&	250	&	0.47	&	0.42	&	0.52	&	0.40	&	0.36	&	0.49	&	0.34	&	0.36	&	0.45	\\
3FMY	&	75	&	0.71	&	0.69	&	0.79	&	0.66	&	0.64	&	0.70	&	0.66	&	0.66	&	0.71	\\
3FOD	&	48	&	0.48	&	0.47	&	0.82	&	0.42	&	0.33	&	0.55	&	0.38	&	0.35	&	0.48	\\
3FSO	&	238	&	0.82	&	0.82	&	0.85	&	0.77	&	0.74	&	0.77	&	0.77	&	0.81	&	0.82	\\
3FTD	&	257	&	0.60	&	0.57	&	0.67	&	0.49	&	0.52	&	0.59	&	0.41	&	0.52	&	0.60	\\
3G1S	&	418	&	0.44	&	0.51	&	0.68	&	0.41	&	0.45	&	0.51	&	0.38	&	0.45	&	0.49	\\
3GBW	&	170	&	0.77	&	0.78	&	0.84	&	0.64	&	0.74	&	0.79	&	0.51	&	0.71	&	0.81	\\
3GHJ	&	129	&	0.71	&	0.71	&	0.81	&	0.65	&	0.67	&	0.72	&	0.65	&	0.68	&	0.72	\\
3HFO	&	216	&	0.75	&	0.72	&	0.82	&	0.70	&	0.63	&	0.75	&	0.65	&	0.69	&	0.74	\\
3HHP	&	1314	&	0.61	&	0.62	&	0.68	&	0.57	&	0.59	&	0.62	&	0.52	&	0.59	&	0.63	\\
3HNY	&	170	&	0.59	&	0.56	&	0.64	&	0.47	&	0.52	&	0.57	&	0.42	&	0.49	&	0.56	\\
3HP4	&	201	&	0.60	&	0.61	&	0.72	&	0.57	&	0.54	&	0.64	&	0.43	&	0.56	&	0.62	\\
3HWU	&	155	&	0.60	&	0.69	&	0.81	&	0.57	&	0.61	&	0.63	&	0.50	&	0.61	&	0.68	\\
3HYD	&	8	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	\\
3HZ8	&	200	&	0.58	&	0.59	&	0.66	&	0.55	&	0.53	&	0.56	&	0.52	&	0.54	&	0.58	\\
3I2V	&	127	&	0.57	&	0.58	&	0.66	&	0.51	&	0.53	&	0.61	&	0.40	&	0.48	&	0.53	\\
3I2Z	&	140	&	0.58	&	0.59	&	0.65	&	0.52	&	0.54	&	0.56	&	0.56	&	0.57	&	0.61	\\
3I4O	&	154	&	0.63	&	0.64	&	0.73	&	0.58	&	0.59	&	0.60	&	0.56	&	0.63	&	0.66	\\
3I7M	&	145	&	0.58	&	0.62	&	0.71	&	0.53	&	0.55	&	0.58	&	0.49	&	0.58	&	0.64	\\
3IHS	&	173	&	0.62	&	0.67	&	0.74	&	0.58	&	0.54	&	0.60	&	0.58	&	0.60	&	0.62	\\
3IVV	&	168	&	0.80	&	0.80	&	0.89	&	0.75	&	0.76	&	0.83	&	0.68	&	0.74	&	0.79	\\
3K6Y	&	227	&	0.53	&	0.53	&	0.60	&	0.48	&	0.49	&	0.52	&	0.42	&	0.50	&	0.55	\\
3KBE	&	166	&	0.62	&	0.61	&	0.65	&	0.57	&	0.60	&	0.62	&	0.52	&	0.60	&	0.61	\\
3KGK	&	190	&	0.79	&	0.80	&	0.84	&	0.77	&	0.79	&	0.81	&	0.68	&	0.79	&	0.80	\\
3KZD	&	94	&	0.79	&	0.72	&	0.83	&	0.55	&	0.68	&	0.77	&	0.47	&	0.66	&	0.78	\\
3L41	&	219	&	0.61	&	0.62	&	0.71	&	0.59	&	0.60	&	0.66	&	0.57	&	0.59	&	0.67	\\
3LAA	&	176	&	0.70	&	0.66	&	0.80	&	0.68	&	0.56	&	0.76	&	0.69	&	0.60	&	0.77	\\
3LAX	&	118	&	0.81	&	0.81	&	0.86	&	0.80	&	0.76	&	0.83	&	0.77	&	0.78	&	0.82	\\
3LG3	&	846	&	0.40	&	0.38	&	0.41	&	0.36	&	0.37	&	0.40	&	0.32	&	0.37	&	0.41	\\
3LJI	&	270	&	0.53	&	0.53	&	0.62	&	0.47	&	0.52	&	0.58	&	0.45	&	0.52	&	0.56	\\
3M3P	&	244	&	0.47	&	0.44	&	0.69	&	0.40	&	0.40	&	0.58	&	0.25	&	0.35	&	0.48	\\
3M8J	&	178	&	0.74	&	0.72	&	0.75	&	0.69	&	0.69	&	0.73	&	0.67	&	0.70	&	0.73	\\
3M9J	&	250	&	0.57	&	0.56	&	0.59	&	0.53	&	0.54	&	0.56	&	0.39	&	0.53	&	0.56	\\
3M9Q	&	190	&	0.53	&	0.52	&	0.59	&	0.50	&	0.51	&	0.53	&	0.46	&	0.50	&	0.51	\\
3MAB	&	180	&	0.57	&	0.56	&	0.62	&	0.52	&	0.47	&	0.55	&	0.56	&	0.51	&	0.56	\\
3MD4	&	13	&	1.00	&	1.00	&	1.00	&	0.91	&	0.94	&	1.00	&	0.93	&	0.99	&	1.00	\\
3MD5	&	14	&	1.00	&	1.00	&	1.00	&	0.98	&	0.93	&	1.00	&	0.94	&	0.92	&	1.00	\\
3MEA	&	170	&	0.58	&	0.58	&	0.68	&	0.57	&	0.57	&	0.64	&	0.48	&	0.57	&	0.59	\\
3MGN	&	277	&	0.33	&	0.32	&	0.47	&	0.26	&	0.28	&	0.30	&	0.16	&	0.29	&	0.39	\\
3MRE	&	446	&	0.40	&	0.38	&	0.45	&	0.32	&	0.36	&	0.40	&	0.24	&	0.35	&	0.41	\\
3N11	&	325	&	0.43	&	0.45	&	0.51	&	0.42	&	0.44	&	0.45	&	0.38	&	0.44	&	0.45	\\
3NE0	&	208	&	0.77	&	0.79	&	0.84	&	0.75	&	0.70	&	0.77	&	0.70	&	0.76	&	0.82	\\
3NGG	&	97	&	0.80	&	0.81	&	0.85	&	0.72	&	0.74	&	0.78	&	0.74	&	0.76	&	0.80	\\
3NPV	&	500	&	0.44	&	0.44	&	0.50	&	0.40	&	0.42	&	0.44	&	0.36	&	0.43	&	0.47	\\
3NVG	&	6	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	\\
3NZL	&	70	&	0.68	&	0.61	&	0.84	&	0.53	&	0.49	&	0.66	&	0.59	&	0.55	&	0.67	\\
3O0P	&	197	&	0.62	&	0.64	&	0.71	&	0.59	&	0.62	&	0.64	&	0.53	&	0.62	&	0.64	\\
3O5P	&	147	&	0.64	&	0.60	&	0.71	&	0.55	&	0.57	&	0.60	&	0.53	&	0.56	&	0.64	\\
3OBQ	&	150	&	0.59	&	0.59	&	0.66	&	0.46	&	0.49	&	0.58	&	0.53	&	0.56	&	0.58	\\
3OQY	&	236	&	0.71	&	0.66	&	0.73	&	0.63	&	0.64	&	0.70	&	0.60	&	0.64	&	0.72	\\
3P6J	&	145	&	0.75	&	0.73	&	0.81	&	0.69	&	0.71	&	0.73	&	0.61	&	0.71	&	0.75	\\
3PD7	&	216	&	0.65	&	0.66	&	0.72	&	0.62	&	0.60	&	0.65	&	0.60	&	0.61	&	0.65	\\
3PES	&	166	&	0.70	&	0.72	&	0.79	&	0.58	&	0.63	&	0.70	&	0.52	&	0.60	&	0.66	\\
3PID	&	387	&	0.50	&	0.49	&	0.56	&	0.44	&	0.48	&	0.53	&	0.37	&	0.46	&	0.51	\\
3PIW	&	161	&	0.66	&	0.67	&	0.78	&	0.60	&	0.63	&	0.70	&	0.56	&	0.63	&	0.72	\\
3PKV	&	229	&	0.50	&	0.52	&	0.63	&	0.43	&	0.48	&	0.53	&	0.35	&	0.50	&	0.57	\\
3PSM	&	94	&	0.83	&	0.78	&	0.88	&	0.79	&	0.77	&	0.83	&	0.68	&	0.76	&	0.79	\\
3PTL	&	289	&	0.50	&	0.50	&	0.53	&	0.49	&	0.49	&	0.50	&	0.43	&	0.49	&	0.50	\\
3PVE	&	363	&	0.45	&	0.45	&	0.59	&	0.37	&	0.39	&	0.44	&	0.41	&	0.42	&	0.45	\\
3PZ9	&	357	&	0.51	&	0.45	&	0.57	&	0.36	&	0.38	&	0.42	&	0.34	&	0.39	&	0.50	\\
3PZZ	&	12	&	1.00	&	1.00	&	1.00	&	0.95	&	0.90	&	1.00	&	0.94	&	0.80	&	1.00	\\
3Q2X	&	6	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	\\
3Q6L	&	131	&	0.39	&	0.44	&	0.56	&	0.33	&	0.31	&	0.37	&	0.34	&	0.37	&	0.42	\\
3QDS	&	284	&	0.63	&	0.62	&	0.69	&	0.59	&	0.59	&	0.65	&	0.51	&	0.59	&	0.64	\\
3QPA	&	212	&	0.68	&	0.66	&	0.78	&	0.45	&	0.45	&	0.47	&	0.59	&	0.59	&	0.65	\\
3R6D	&	222	&	0.65	&	0.66	&	0.73	&	0.62	&	0.63	&	0.65	&	0.53	&	0.64	&	0.69	\\
3R87	&	148	&	0.48	&	0.47	&	0.55	&	0.41	&	0.44	&	0.48	&	0.40	&	0.45	&	0.47	\\
3RQ9	&	165	&	0.51	&	0.47	&	0.61	&	0.41	&	0.44	&	0.52	&	0.39	&	0.45	&	0.56	\\
3RY0	&	128	&	0.44	&	0.45	&	0.54	&	0.40	&	0.40	&	0.47	&	0.41	&	0.42	&	0.47	\\
3RZY	&	151	&	0.65	&	0.65	&	0.84	&	0.59	&	0.54	&	0.65	&	0.57	&	0.51	&	0.59	\\
3S0A	&	132	&	0.39	&	0.43	&	0.52	&	0.33	&	0.34	&	0.38	&	0.32	&	0.31	&	0.37	\\
3SD2	&	100	&	0.65	&	0.67	&	0.77	&	0.64	&	0.63	&	0.69	&	0.56	&	0.63	&	0.67	\\
3SEB	&	238	&	0.63	&	0.66	&	0.77	&	0.62	&	0.61	&	0.68	&	0.61	&	0.62	&	0.67	\\
3SED	&	126	&	0.39	&	0.45	&	0.55	&	0.28	&	0.29	&	0.38	&	0.33	&	0.33	&	0.40	\\
3SO6	&	157	&	0.67	&	0.71	&	0.78	&	0.63	&	0.69	&	0.73	&	0.55	&	0.64	&	0.70	\\
3SR3	&	657	&	0.45	&	0.44	&	0.48	&	0.43	&	0.41	&	0.45	&	0.39	&	0.43	&	0.44	\\
3SUK	&	254	&	0.53	&	0.54	&	0.64	&	0.46	&	0.48	&	0.54	&	0.47	&	0.49	&	0.57	\\
3SZH	&	753	&	0.53	&	0.53	&	0.57	&	0.51	&	0.51	&	0.52	&	0.45	&	0.52	&	0.53	\\
3T0H	&	209	&	0.76	&	0.73	&	0.78	&	0.72	&	0.69	&	0.74	&	0.68	&	0.71	&	0.76	\\
3T3K	&	122	&	0.66	&	0.66	&	0.72	&	0.55	&	0.62	&	0.68	&	0.48	&	0.60	&	0.68	\\
3T47	&	145	&	0.54	&	0.54	&	0.78	&	0.45	&	0.45	&	0.62	&	0.43	&	0.47	&	0.54	\\
3TDN	&	359	&	0.47	&	0.43	&	0.53	&	0.43	&	0.42	&	0.44	&	0.38	&	0.43	&	0.49	\\
3TOW	&	155	&	0.66	&	0.65	&	0.74	&	0.58	&	0.61	&	0.66	&	0.53	&	0.60	&	0.65	\\
3TUA	&	226	&	0.57	&	0.55	&	0.63	&	0.52	&	0.50	&	0.55	&	0.45	&	0.52	&	0.54	\\
3TYS	&	78	&	0.78	&	0.58	&	0.86	&	0.67	&	0.48	&	0.73	&	0.70	&	0.46	&	0.75	\\
3U6G	&	276	&	0.44	&	0.39	&	0.54	&	0.39	&	0.37	&	0.45	&	0.27	&	0.35	&	0.48	\\
3U97	&	85	&	0.78	&	0.78	&	0.84	&	0.77	&	0.73	&	0.80	&	0.77	&	0.76	&	0.80	\\
3UCI	&	72	&	0.67	&	0.64	&	0.72	&	0.48	&	0.53	&	0.57	&	0.55	&	0.56	&	0.63	\\
3UR8	&	637	&	0.52	&	0.53	&	0.60	&	0.49	&	0.51	&	0.55	&	0.45	&	0.52	&	0.53	\\
3US6	&	159	&	0.60	&	0.56	&	0.67	&	0.55	&	0.49	&	0.62	&	0.53	&	0.46	&	0.59	\\
3V1A	&	59	&	0.74	&	0.57	&	0.95	&	0.51	&	0.53	&	0.77	&	0.39	&	0.46	&	0.68	\\
3V75	&	294	&	0.50	&	0.49	&	0.57	&	0.48	&	0.46	&	0.53	&	0.47	&	0.47	&	0.53	\\
3VN0	&	193	&	0.87	&	0.88	&	0.90	&	0.86	&	0.87	&	0.88	&	0.79	&	0.88	&	0.89	\\
3VOR	&	219	&	0.64	&	0.58	&	0.70	&	0.56	&	0.52	&	0.63	&	0.53	&	0.55	&	0.63	\\
3VUB	&	101	&	0.65	&	0.60	&	0.71	&	0.60	&	0.56	&	0.61	&	0.61	&	0.57	&	0.64	\\
3VVV	&	112	&	0.64	&	0.64	&	0.79	&	0.55	&	0.48	&	0.65	&	0.57	&	0.49	&	0.58	\\
3VZ9	&	163	&	0.65	&	0.64	&	0.70	&	0.60	&	0.55	&	0.63	&	0.60	&	0.60	&	0.67	\\
3W4Q	&	826	&	0.61	&	0.60	&	0.68	&	0.56	&	0.59	&	0.61	&	0.47	&	0.60	&	0.64	\\
3ZBD	&	213	&	0.36	&	0.47	&	0.74	&	0.24	&	0.28	&	0.34	&	0.25	&	0.31	&	0.36	\\
3ZIT	&	157	&	0.51	&	0.47	&	0.59	&	0.36	&	0.39	&	0.47	&	0.47	&	0.41	&	0.52	\\
3ZRX	&	241	&	0.56	&	0.56	&	0.63	&	0.49	&	0.52	&	0.53	&	0.46	&	0.52	&	0.56	\\
3ZSL	&	165	&	0.39	&	0.39	&	0.54	&	0.28	&	0.22	&	0.40	&	0.31	&	0.24	&	0.37	\\
3ZZP	&	74	&	0.40	&	0.30	&	0.47	&	0.19	&	0.27	&	0.31	&	0.12	&	0.22	&	0.40	\\
3ZZY	&	226	&	0.65	&	0.67	&	0.69	&	0.63	&	0.63	&	0.64	&	0.59	&	0.63	&	0.64	\\
4A02	&	169	&	0.61	&	0.56	&	0.66	&	0.49	&	0.52	&	0.57	&	0.31	&	0.51	&	0.60	\\
4ACJ	&	182	&	0.55	&	0.59	&	0.75	&	0.55	&	0.58	&	0.61	&	0.51	&	0.59	&	0.60	\\
4AE7	&	189	&	0.69	&	0.67	&	0.74	&	0.63	&	0.61	&	0.65	&	0.63	&	0.65	&	0.69	\\
4AM1	&	359	&	0.57	&	0.54	&	0.59	&	0.53	&	0.52	&	0.53	&	0.46	&	0.53	&	0.55	\\
4ANN	&	210	&	0.50	&	0.48	&	0.57	&	0.42	&	0.43	&	0.48	&	0.36	&	0.42	&	0.47	\\
4AVR	&	189	&	0.57	&	0.57	&	0.70	&	0.53	&	0.51	&	0.59	&	0.49	&	0.53	&	0.57	\\
4AXY	&	56	&	0.55	&	0.60	&	0.76	&	0.47	&	0.48	&	0.63	&	0.47	&	0.50	&	0.62	\\
4B6G	&	559	&	0.70	&	0.71	&	0.75	&	0.67	&	0.69	&	0.72	&	0.60	&	0.69	&	0.73	\\
4B9G	&	292	&	0.81	&	0.82	&	0.85	&	0.78	&	0.80	&	0.81	&	0.71	&	0.82	&	0.83	\\
4DD5	&	412	&	0.60	&	0.63	&	0.71	&	0.57	&	0.59	&	0.63	&	0.51	&	0.61	&	0.66	\\
4DKN	&	423	&	0.59	&	0.58	&	0.63	&	0.52	&	0.54	&	0.56	&	0.42	&	0.55	&	0.61	\\
4DND	&	93	&	0.75	&	0.66	&	0.82	&	0.67	&	0.64	&	0.75	&	0.61	&	0.64	&	0.74	\\
4DPZ	&	113	&	0.68	&	0.70	&	0.79	&	0.65	&	0.64	&	0.67	&	0.62	&	0.64	&	0.69	\\
4DQ7	&	338	&	0.45	&	0.46	&	0.51	&	0.37	&	0.44	&	0.49	&	0.29	&	0.40	&	0.46	\\
4DT4	&	170	&	0.76	&	0.74	&	0.78	&	0.70	&	0.68	&	0.72	&	0.70	&	0.70	&	0.73	\\
4EK3	&	313	&	0.58	&	0.63	&	0.65	&	0.55	&	0.56	&	0.58	&	0.53	&	0.59	&	0.60	\\
4ERY	&	318	&	0.61	&	0.60	&	0.67	&	0.59	&	0.59	&	0.64	&	0.52	&	0.59	&	0.65	\\
4ES1	&	96	&	0.76	&	0.77	&	0.86	&	0.69	&	0.73	&	0.78	&	0.57	&	0.74	&	0.83	\\
4EUG	&	225	&	0.61	&	0.61	&	0.67	&	0.54	&	0.60	&	0.62	&	0.51	&	0.58	&	0.62	\\
4F01	&	459	&	0.38	&	0.37	&	0.47	&	0.32	&	0.34	&	0.37	&	0.22	&	0.34	&	0.39	\\
4F3J	&	143	&	0.57	&	0.63	&	0.66	&	0.52	&	0.59	&	0.61	&	0.47	&	0.58	&	0.60	\\
4FR9	&	145	&	0.65	&	0.62	&	0.78	&	0.63	&	0.58	&	0.70	&	0.58	&	0.57	&	0.64	\\
4G14	&	5	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	&	1.00	\\
4G2E	&	155	&	0.75	&	0.64	&	0.85	&	0.59	&	0.61	&	0.74	&	0.68	&	0.61	&	0.80	\\
4G5X	&	584	&	0.71	&	0.69	&	0.80	&	0.69	&	0.64	&	0.74	&	0.64	&	0.67	&	0.72	\\
4G6C	&	676	&	0.43	&	0.44	&	0.50	&	0.40	&	0.44	&	0.46	&	0.24	&	0.43	&	0.45	\\
4G7X	&	216	&	0.53	&	0.47	&	0.61	&	0.41	&	0.31	&	0.47	&	0.51	&	0.37	&	0.53	\\
4GA2	&	183	&	0.55	&	0.56	&	0.70	&	0.52	&	0.53	&	0.57	&	0.49	&	0.53	&	0.60	\\
4GMQ	&	94	&	0.73	&	0.77	&	0.84	&	0.68	&	0.66	&	0.72	&	0.67	&	0.63	&	0.72	\\
4GS3	&	90	&	0.65	&	0.68	&	0.74	&	0.60	&	0.64	&	0.68	&	0.51	&	0.66	&	0.70	\\
4H4J	&	278	&	0.67	&	0.67	&	0.82	&	0.63	&	0.64	&	0.75	&	0.57	&	0.66	&	0.69	\\
4H89	&	175	&	0.39	&	0.50	&	0.67	&	0.33	&	0.37	&	0.39	&	0.35	&	0.40	&	0.42	\\
4HDE	&	167	&	0.63	&	0.55	&	0.75	&	0.59	&	0.52	&	0.69	&	0.59	&	0.51	&	0.67	\\
4HJP	&	308	&	0.62	&	0.61	&	0.65	&	0.57	&	0.55	&	0.59	&	0.58	&	0.58	&	0.62	\\
4HWM	&	129	&	0.69	&	0.66	&	0.71	&	0.66	&	0.60	&	0.68	&	0.68	&	0.63	&	0.70	\\
4IL7	&	99	&	0.63	&	0.63	&	0.65	&	0.60	&	0.59	&	0.62	&	0.57	&	0.61	&	0.62	\\
4J11	&	377	&	0.66	&	0.63	&	0.68	&	0.62	&	0.61	&	0.63	&	0.63	&	0.61	&	0.66	\\
4J5O	&	268	&	0.77	&	0.76	&	0.82	&	0.71	&	0.62	&	0.77	&	0.75	&	0.66	&	0.77	\\
4J5Q	&	162	&	0.65	&	0.63	&	0.75	&	0.57	&	0.56	&	0.66	&	0.59	&	0.57	&	0.64	\\
4J78	&	305	&	0.48	&	0.48	&	0.56	&	0.43	&	0.44	&	0.50	&	0.38	&	0.47	&	0.53	\\
4JG2	&	202	&	0.63	&	0.63	&	0.74	&	0.61	&	0.61	&	0.64	&	0.58	&	0.60	&	0.63	\\
4JVU	&	207	&	0.67	&	0.64	&	0.75	&	0.57	&	0.58	&	0.66	&	0.59	&	0.60	&	0.67	\\
4JYP	&	550	&	0.59	&	0.60	&	0.69	&	0.52	&	0.57	&	0.61	&	0.38	&	0.58	&	0.61	\\
4KEF	&	145	&	0.52	&	0.49	&	0.65	&	0.40	&	0.42	&	0.49	&	0.27	&	0.45	&	0.56	\\
5CYT	&	103	&	0.53	&	0.52	&	0.65	&	0.49	&	0.46	&	0.54	&	0.43	&	0.48	&	0.50	\\
6RXN	&	45	&	0.74	&	0.63	&	0.86	&	0.59	&	0.48	&	0.76	&	0.49	&	0.49	&	0.76	\\
%\end{tabular}
\end{longtable}

%\begin{table}[H]
%\centering
%\begin{tabular}{lccccccc}\hline\hline
%PDB Set	&		&	opFRI	&	pFRI	&	GNM	&	NMA	\\ \hline
%Small	&		&	0.667	&	0.594	&	0.541	&	0.480	\\
%Medium	&		&	0.664	&	0.605	&	0.550	&	0.482	\\
%Large	&		&	0.636	&	0.591	&	0.526	&	0.494	\\
%Superset&		&	0.673	&	0.626	&	0.565	&	NA	\\ \hline\hline
%
%\end{tabular}
